A comparative analysis of metamodels for 0D cardiovascular models, and pipeline for sensitivity analysis, parameter estimation, and uncertainty quantification

Zero-dimensional (0D) cardiovascular models are reduced-order models used to study global circulation dynamics and transport. They provide estimates of biomarkers (such as pressure, flow rates, and concentrations) for surgery planning and boundary conditions for high-fidelity 3D models. Although their computational cost is low, tasks like parameter estimation and uncertainty quantification require many model evaluations, making them computationally expensive. This motivates building metamodels. In this work, we propose a pipeline from 0D models to metamodel building for tasks such as sensitivity analysis, parameter estimation, and uncertainty quantification. Three strategies are explored: Neural Networks, Polynomial Chaos Expansion, and Gaussian Processes, applied to three different 0D models. The first model predicts portal vein pressure after surgery, considering liver hemodynamics and global circulation. The second simulates whole-body circulation under pulmonary arterial hypertension before and after shunt insertion. The third assesses organ blood perfusion after revascularization surgery, focusing on contrast agent transport, requiring specific metamodel treatment. Metamodels are trained and tested on synthetic data. Neural networks proved the most efficient in terms of result quality, computational time, and ease for parameter estimation, sensitivity analysis, and uncertainty quantification. Finally, we demonstrate the full pipeline with a neural network as the emulator.

==> ElecScheme.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1254); %set diagram left start at 0, and has height of 1254

%Shape: Capacitor [id:dp8620351815289828] 
\draw   (493.14,305.07) -- (493.17,330.26) (509.13,335.84) -- (477.23,335.88) (509.12,330.24) -- (477.22,330.28) (493.18,335.86) -- (493.22,361.05) ;
%Straight Lines [id:da4236841251351541] 
\draw    (478.9,360.87) -- (507.45,361.22) ;
%Straight Lines [id:da35437994705777665] 
\draw    (481.7,363.92) -- (505.36,363.95) ;
%Straight Lines [id:da912670903772918] 
\draw    (483.77,366.82) -- (502.46,366.84) ;
%Straight Lines [id:da9730191512948669] 
\draw    (486.24,369.72) -- (500.39,369.73) ;
%Straight Lines [id:da6251370121233665] 
\draw    (488.31,372.61) -- (497.49,372.63) ;
%Straight Lines [id:da41997408264421776] 
\draw    (491.2,375.1) -- (495.01,375.1) ;
%Straight Lines [id:da1322781433537651] 
\draw    (492.97,377.52) ;
%Straight Lines [id:da7932758751670114] 
\draw    (492.44,377.17) -- (494.59,377.17) ;

%Flowchart: Connector [id:dp16284445723184982] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (491.69,306.39) .. controls (491.69,305.66) and (492.34,305.07) .. (493.14,305.07) .. controls (493.94,305.07) and (494.58,305.66) .. (494.58,306.39) .. controls (494.58,307.11) and (493.94,307.7) .. (493.14,307.7) .. controls (492.34,307.7) and (491.69,307.11) .. (491.69,306.39) -- cycle ;

%Shape: Capacitor [id:dp7907372490377619] 
\draw   (466.81,506.07) -- (466.84,531.26) (482.8,536.84) -- (450.9,536.88) (482.79,531.24) -- (450.89,531.28) (466.85,536.86) -- (466.88,562.05) ;
%Straight Lines [id:da9499664726810967] 
\draw    (452.57,561.87) -- (481.12,562.22) ;
%Straight Lines [id:da40935679825344873] 
\draw    (455.37,564.92) -- (479.03,564.95) ;
%Straight Lines [id:da10272269919134047] 
\draw    (457.43,567.82) -- (476.13,567.84) ;
%Straight Lines [id:da9184210848678199] 
\draw    (459.91,570.72) -- (474.06,570.73) ;
%Straight Lines [id:da2652122139497276] 
\draw    (461.98,573.61) -- (471.16,573.63) ;
%Straight Lines [id:da9248487944714957] 
\draw    (464.87,576.1) -- (468.67,576.1) ;
%Straight Lines [id:da588345489328452] 
\draw    (466.64,578.52) ;
%Straight Lines [id:da6583918480603675] 
\draw    (466.11,578.17) -- (468.26,578.17) ;

%Flowchart: Connector [id:dp2585006676564895] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465.36,507.39) .. controls (465.36,506.66) and (466.01,506.07) .. (466.81,506.07) .. controls (467.6,506.07) and (468.25,506.66) .. (468.25,507.39) .. controls (468.25,508.11) and (467.6,508.7) .. (466.81,508.7) .. controls (466.01,508.7) and (465.36,508.11) .. (465.36,507.39) -- cycle ;

%Shape: Resistor [id:dp7379329123200669] 
\draw   (188.6,403.51) -- (200.61,403.51) -- (203.28,396.75) -- (208.62,410.28) -- (213.96,396.75) -- (219.3,410.28) -- (224.63,396.75) -- (229.97,410.28) -- (235.31,396.75) -- (240.65,410.28) -- (243.32,403.51) -- (255.33,403.51) ;
%Shape: Capacitor [id:dp41676627300864877] 
\draw   (265.96,402.22) -- (266,427.42) (281.95,432.99) -- (250.05,433.04) (281.95,427.4) -- (250.05,427.44) (266,433.02) -- (266.04,458.21) ;
%Straight Lines [id:da8759964595014105] 
\draw    (251.73,458.02) -- (280.27,458.38) ;
%Straight Lines [id:da9329314621127318] 
\draw    (254.52,461.08) -- (278.18,461.11) ;
%Straight Lines [id:da025216755614349773] 
\draw    (256.59,463.97) -- (275.28,464) ;
%Straight Lines [id:da7575442608058977] 
\draw    (259.07,466.87) -- (273.21,466.89) ;
%Straight Lines [id:da3200912964854826] 
\draw    (261.13,469.77) -- (270.31,469.78) ;
%Straight Lines [id:da15890021614340744] 
\draw    (264.02,472.26) -- (267.83,472.26) ;
%Straight Lines [id:da23656133669898305] 
\draw    (265.8,474.68) ;
%Straight Lines [id:da4560274622561574] 
\draw    (265.26,474.32) -- (267.41,474.33) ;

%Flowchart: Connector [id:dp8013379403995655] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (264.52,403.54) .. controls (264.52,402.81) and (265.16,402.22) .. (265.96,402.22) .. controls (266.76,402.22) and (267.41,402.81) .. (267.41,403.54) .. controls (267.41,404.27) and (266.76,404.86) .. (265.96,404.86) .. controls (265.16,404.86) and (264.52,404.27) .. (264.52,403.54) -- cycle ;

%Straight Lines [id:da687804224266298] 
\draw    (188.6,403.51) -- (141.47,403.73) ;
%Straight Lines [id:da6826612185195432] 
\draw    (141.53,306.11) -- (141.47,403.73) ;
%Straight Lines [id:da4543651715350083] 
\draw    (562.47,506.39) -- (590.46,506.45) ;
%Flowchart: Connector [id:dp1675089179833673] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (587.57,506.45) .. controls (587.57,505.72) and (588.22,505.13) .. (589.01,505.13) .. controls (589.81,505.13) and (590.46,505.72) .. (590.46,506.45) .. controls (590.46,507.18) and (589.81,507.76) .. (589.01,507.76) .. controls (588.22,507.76) and (587.57,507.18) .. (587.57,506.45) -- cycle ;
%Straight Lines [id:da07505283878176472] 
\draw    (589.01,506.45) -- (588.71,403.53) ;
%Straight Lines [id:da9812691536090344] 
\draw    (568.62,403.38) -- (588.71,403.53) ;
%Straight Lines [id:da8160214332376619] 
\draw    (141.47,403.73) -- (141.02,506.91) ;
%Shape: Resistor [id:dp8275723829729373] 
\draw   (168.99,602.07) -- (181,602.07) -- (183.67,595.31) -- (189.01,608.83) -- (194.35,595.31) -- (199.69,608.83) -- (205.03,595.31) -- (210.36,608.83) -- (215.7,595.31) -- (221.04,608.83) -- (223.71,602.07) -- (235.72,602.07) ;
%Shape: Capacitor [id:dp22930264716576243] 
\draw   (247.62,600.97) -- (247.65,626.16) (263.61,631.74) -- (231.71,631.78) (263.6,626.14) -- (231.7,626.18) (247.66,631.76) -- (247.7,656.95) ;
%Straight Lines [id:da3022723266353796] 
\draw    (233.38,656.76) -- (261.93,657.12) ;
%Straight Lines [id:da12891438319533888] 
\draw    (236.18,659.82) -- (259.84,659.85) ;
%Straight Lines [id:da005996313157894062] 
\draw    (238.25,662.72) -- (256.94,662.74) ;
%Straight Lines [id:da7193925160997139] 
\draw    (240.72,665.61) -- (254.87,665.63) ;
%Straight Lines [id:da9240868410862969] 
\draw    (242.79,668.51) -- (251.97,668.52) ;
%Straight Lines [id:da15485839687014158] 
\draw    (245.68,671) -- (249.48,671) ;
%Straight Lines [id:da01864724131296147] 
\draw    (247.45,673.42) ;
%Straight Lines [id:da5006973185387449] 
\draw    (246.92,673.07) -- (249.07,673.07) ;

%Flowchart: Connector [id:dp09144957739066029] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246.17,602.28) .. controls (246.17,601.56) and (246.82,600.97) .. (247.62,600.97) .. controls (248.42,600.97) and (249.06,601.56) .. (249.06,602.28) .. controls (249.06,603.01) and (248.42,603.6) .. (247.62,603.6) .. controls (246.82,603.6) and (246.17,603.01) .. (246.17,602.28) -- cycle ;

%Straight Lines [id:da3944608870387327] 
\draw    (168.99,602.07) -- (156.27,601.9) ;
%Straight Lines [id:da4407511406208907] 
\draw    (141.12,601.78) -- (141.02,506.91) ;
%Straight Lines [id:da35969321586644953] 
\draw    (156.27,601.9) -- (141.12,601.78) ;
%Straight Lines [id:da4789331013134598] 
\draw    (589.01,506.45) -- (589.41,593.09) ;
%Straight Lines [id:da025656738034745552] 
\draw    (589.01,506.45) -- (610.19,506.51) ;
%Straight Lines [id:da2998021763383649] 
\draw    (610.19,506.51) -- (609.83,607.26) ;
%Straight Lines [id:da9733586004949479] 
\draw    (609.83,607.26) -- (441.66,608.04) ;
%Straight Lines [id:da8103679426461669] 
\draw    (280.76,601.71) -- (235.72,602.07) ;
%Shape: Resistor [id:dp7972922191359998] 
\draw   (632.74,356.42) -- (644.75,356.42) -- (647.42,349.66) -- (652.76,363.19) -- (658.1,349.66) -- (663.44,363.19) -- (668.78,349.66) -- (674.12,363.19) -- (679.46,349.66) -- (684.79,363.19) -- (687.46,356.42) -- (699.48,356.42) ;
%Straight Lines [id:da9511556794970268] 
\draw    (565.81,305.72) -- (597.89,305.97) ;
%Straight Lines [id:da559958825103093] 
\draw    (597.89,305.97) -- (598.17,356.08) ;
%Straight Lines [id:da8397727240370174] 
\draw    (598.17,356.08) -- (632.74,356.42) ;
%Shape: Resistor [id:dp6130960812024892] 
\draw   (699.99,356.42) -- (712,356.42) -- (714.67,349.65) -- (720.01,363.18) -- (725.35,349.65) -- (730.69,363.18) -- (736.03,349.65) -- (741.37,363.18) -- (746.7,349.65) -- (752.04,363.18) -- (754.71,356.42) -- (766.72,356.42) ;
%Shape: Rectangle [id:dp23691411151033803] 
\draw   (699.99,346.44) -- (766.72,346.44) -- (766.72,366.44) -- (699.99,366.44) -- cycle ;

%Straight Lines [id:da18643815883142323] 
\draw    (766.72,356.42) -- (803.89,356.21) ;
%Straight Lines [id:da6210265285873467] 
\draw    (803.89,356.21) -- (899.5,355.98) ;
%Straight Lines [id:da2724395884737809] 
\draw    (803.98,342.11) -- (803.99,356.54) ;
%Shape: Resistor [id:dp9024899587719676] 
\draw   (803.98,342.11) -- (803.84,330.1) -- (797.05,327.51) -- (810.52,322.02) -- (796.93,316.83) -- (810.4,311.34) -- (796.81,306.16) -- (810.28,300.67) -- (796.69,295.48) -- (810.16,289.99) -- (803.37,287.4) -- (803.23,275.38) ;
%Shape: Rectangle [id:dp032377160688386364] 
\draw   (794,342.23) -- (793.25,275.5) -- (813.25,275.27) -- (814,342) -- cycle ;

%Shape: Inductor (Air Core) [id:dp4587646616089154] 
\draw   (803.23,275.38) -- (803.16,263.03) .. controls (798.5,262.87) and (794.51,261.18) .. (793.11,258.76) .. controls (791.7,256.34) and (793.17,253.69) .. (796.8,252.08) .. controls (799.63,250.83) and (803.3,250.31) .. (806.86,250.64) .. controls (808.25,250.63) and (809.38,251.24) .. (809.39,252) .. controls (809.39,252.76) and (808.27,253.38) .. (806.88,253.39) .. controls (803.32,253.76) and (799.64,253.29) .. (796.8,252.08) .. controls (793.76,250.67) and (792.04,248.69) .. (792.03,246.61) .. controls (792.01,244.53) and (793.72,242.53) .. (796.73,241.09) .. controls (799.56,239.85) and (803.23,239.32) .. (806.8,239.66) .. controls (808.19,239.65) and (809.32,240.26) .. (809.32,241.01) .. controls (809.33,241.77) and (808.2,242.39) .. (806.81,242.4) .. controls (803.25,242.78) and (799.58,242.3) .. (796.73,241.09) .. controls (793.7,239.68) and (791.97,237.7) .. (791.96,235.62) .. controls (791.95,233.55) and (793.65,231.55) .. (796.67,230.1) .. controls (799.5,228.86) and (803.17,228.34) .. (806.73,228.67) .. controls (808.12,228.66) and (809.25,229.27) .. (809.26,230.03) .. controls (809.26,230.79) and (808.14,231.41) .. (806.75,231.42) .. controls (803.19,231.79) and (799.51,231.31) .. (796.67,230.1) .. controls (793.02,228.53) and (791.52,225.9) .. (792.9,223.46) .. controls (794.28,221.02) and (798.24,219.28) .. (802.9,219.08) -- (802.82,206.72) ;
%Straight Lines [id:da7410133327464371] 
\draw    (845.11,341.78) -- (845.12,356.21) ;
%Shape: Resistor [id:dp01877720176692388] 
\draw   (845.11,341.78) -- (844.97,329.77) -- (838.18,327.18) -- (851.65,321.69) -- (838.06,316.5) -- (851.53,311.01) -- (837.94,305.83) -- (851.41,300.34) -- (837.82,295.15) -- (851.29,289.66) -- (844.5,287.07) -- (844.36,275.05) ;
%Shape: Rectangle [id:dp3242432339501319] 
\draw   (835.13,341.89) -- (834.38,275.17) -- (854.38,274.94) -- (855.13,341.67) -- cycle ;

%Shape: Inductor (Air Core) [id:dp9102222130451415] 
\draw   (844.36,275.05) -- (844.29,262.69) .. controls (839.63,262.54) and (835.64,260.85) .. (834.24,258.43) .. controls (832.83,256.01) and (834.3,253.36) .. (837.93,251.75) .. controls (840.76,250.5) and (844.43,249.98) .. (847.99,250.31) .. controls (849.38,250.3) and (850.51,250.91) .. (850.52,251.67) .. controls (850.52,252.43) and (849.4,253.05) .. (848.01,253.06) .. controls (844.45,253.43) and (840.77,252.96) .. (837.93,251.75) .. controls (834.89,250.34) and (833.17,248.36) .. (833.16,246.28) .. controls (833.14,244.2) and (834.85,242.2) .. (837.86,240.76) .. controls (840.69,239.52) and (844.36,238.99) .. (847.93,239.33) .. controls (849.32,239.32) and (850.45,239.93) .. (850.45,240.68) .. controls (850.46,241.44) and (849.33,242.06) .. (847.94,242.07) .. controls (844.38,242.45) and (840.71,241.97) .. (837.86,240.76) .. controls (834.83,239.35) and (833.1,237.37) .. (833.09,235.29) .. controls (833.08,233.21) and (834.78,231.22) .. (837.8,229.77) .. controls (840.63,228.53) and (844.3,228.01) .. (847.86,228.34) .. controls (849.25,228.33) and (850.38,228.94) .. (850.39,229.7) .. controls (850.39,230.46) and (849.27,231.08) .. (847.88,231.09) .. controls (844.32,231.46) and (840.64,230.98) .. (837.8,229.77) .. controls (834.15,228.2) and (832.65,225.57) .. (834.03,223.13) .. controls (835.41,220.69) and (839.37,218.95) .. (844.03,218.75) -- (843.95,206.39) ;
%Straight Lines [id:da9272856963160363] 
\draw    (885.64,341.11) -- (885.66,355.54) ;
%Shape: Resistor [id:dp49091413656841565] 
\draw   (885.64,341.11) -- (885.51,329.1) -- (878.72,326.51) -- (892.18,321.02) -- (878.6,315.83) -- (892.06,310.34) -- (878.48,305.16) -- (891.94,299.67) -- (878.36,294.48) -- (891.82,288.99) -- (885.03,286.4) -- (884.9,274.38) ;
%Shape: Rectangle [id:dp30771074352083205] 
\draw   (875.66,341.23) -- (874.92,274.5) -- (894.92,274.27) -- (895.66,341) -- cycle ;

%Shape: Inductor (Air Core) [id:dp05970081581941944] 
\draw   (884.9,274.38) -- (884.82,262.03) .. controls (880.17,261.87) and (876.18,260.18) .. (874.78,257.76) .. controls (873.37,255.34) and (874.83,252.69) .. (878.46,251.08) .. controls (881.3,249.83) and (884.96,249.31) .. (888.53,249.64) .. controls (889.92,249.63) and (891.05,250.24) .. (891.06,251) .. controls (891.06,251.76) and (889.94,252.38) .. (888.55,252.39) .. controls (884.98,252.76) and (881.31,252.29) .. (878.46,251.08) .. controls (875.43,249.67) and (873.7,247.69) .. (873.69,245.61) .. controls (873.68,243.53) and (875.38,241.53) .. (878.4,240.09) .. controls (881.23,238.85) and (884.9,238.32) .. (888.46,238.66) .. controls (889.85,238.65) and (890.99,239.26) .. (890.99,240.01) .. controls (890.99,240.77) and (889.87,241.39) .. (888.48,241.4) .. controls (884.92,241.78) and (881.25,241.3) .. (878.4,240.09) .. controls (875.37,238.68) and (873.64,236.7) .. (873.63,234.62) .. controls (873.61,232.55) and (875.32,230.55) .. (878.33,229.1) .. controls (881.17,227.86) and (884.83,227.34) .. (888.4,227.67) .. controls (889.79,227.66) and (890.92,228.27) .. (890.93,229.03) .. controls (890.93,229.79) and (889.8,230.41) .. (888.41,230.42) .. controls (884.85,230.79) and (881.18,230.31) .. (878.33,229.1) .. controls (874.68,227.53) and (873.19,224.9) .. (874.57,222.46) .. controls (875.94,220.02) and (879.91,218.28) .. (884.56,218.08) -- (884.49,205.72) ;
%Straight Lines [id:da0320585515235956] 
\draw    (802.82,206.72) -- (762.71,206.79) ;
%Straight Lines [id:da7846158652053747] 
\draw    (884.49,205.72) -- (927.84,206.08) ;
%Straight Lines [id:da2919217495552232] 
\draw    (761.1,74.48) -- (926.75,74.22) ;
%Straight Lines [id:da64013987161245] 
\draw    (843.93,74.35) -- (844.03,53.28) ;
%Straight Lines [id:da6941671610034786] 
\draw    (844.03,53.28) -- (664.28,52.88) ;
%Straight Lines [id:da7986544239332598] 
\draw    (664.28,52.88) -- (664.18,184.1) ;
%Straight Lines [id:da5565091456246515] 
\draw    (664.18,184.1) -- (536.22,183.97) ;
%Shape: Resistor [id:dp270133079795967] 
\draw   (411.73,184.72) -- (423.74,184.72) -- (426.41,177.95) -- (431.75,191.48) -- (437.08,177.95) -- (442.42,191.48) -- (447.76,177.95) -- (453.1,191.48) -- (458.44,177.95) -- (463.78,191.48) -- (466.45,184.72) -- (478.46,184.72) ;
%Shape: Capacitor [id:dp1992168201436636] 
\draw   (534.81,182.65) -- (534.84,207.84) (550.8,213.42) -- (518.9,213.46) (550.8,207.82) -- (518.89,207.86) (534.85,213.44) -- (534.89,238.63) ;
%Straight Lines [id:da9589418887479596] 
\draw    (520.57,238.45) -- (549.12,238.8) ;
%Straight Lines [id:da5097355165568289] 
\draw    (523.37,241.5) -- (547.03,241.53) ;
%Straight Lines [id:da9806066270664794] 
\draw    (525.44,244.4) -- (544.13,244.42) ;
%Straight Lines [id:da02643291093818334] 
\draw    (527.91,247.3) -- (542.06,247.31) ;
%Straight Lines [id:da38629637580041165] 
\draw    (529.98,250.19) -- (539.16,250.21) ;
%Straight Lines [id:da694160063265325] 
\draw    (532.87,252.68) -- (536.68,252.68) ;
%Straight Lines [id:da6763683862946843] 
\draw    (534.64,255.1) ;
%Straight Lines [id:da25877553686915233] 
\draw    (534.11,254.75) -- (536.26,254.75) ;

%Flowchart: Connector [id:dp8338790947463843] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (533.36,183.97) .. controls (533.36,183.24) and (534.01,182.65) .. (534.81,182.65) .. controls (535.61,182.65) and (536.25,183.24) .. (536.25,183.97) .. controls (536.25,184.69) and (535.61,185.28) .. (534.81,185.28) .. controls (534.01,185.28) and (533.36,184.69) .. (533.36,183.97) -- cycle ;

%Straight Lines [id:da7036732186793226] 
\draw    (114,184.71) -- (411.73,184.72) ;
%Straight Lines [id:da9096341917292334] 
\draw    (114,184.71) -- (114,751.28) ;
%Shape: Resistor [id:dp8794128188933558] 
\draw   (211.59,750.78) -- (223.6,750.78) -- (226.27,744.02) -- (231.61,757.54) -- (236.95,744.02) -- (242.29,757.54) -- (247.63,744.02) -- (252.96,757.54) -- (258.3,744.02) -- (263.64,757.54) -- (266.31,750.78) -- (278.32,750.78) ;
%Shape: Capacitor [id:dp6267412750915047] 
\draw   (294.61,749.49) -- (294.64,774.69) (310.6,780.26) -- (278.7,780.31) (310.59,774.66) -- (278.69,774.71) (294.65,780.28) -- (294.68,805.48) ;
%Straight Lines [id:da03630184799212455] 
\draw    (280.37,805.29) -- (308.92,805.64) ;
%Straight Lines [id:da576061427202364] 
\draw    (283.17,808.34) -- (306.83,808.37) ;
%Straight Lines [id:da6874036184040591] 
\draw    (285.23,811.24) -- (303.93,811.26) ;
%Straight Lines [id:da512405661366956] 
\draw    (287.71,814.14) -- (301.86,814.16) ;
%Straight Lines [id:da5608557127918571] 
\draw    (289.78,817.04) -- (298.96,817.05) ;
%Straight Lines [id:da9269548611638415] 
\draw    (292.67,819.52) -- (296.47,819.53) ;
%Straight Lines [id:da030360331138264418] 
\draw    (294.44,821.95) ;
%Straight Lines [id:da3343401902873274] 
\draw    (293.91,821.59) -- (296.06,821.59) ;

%Flowchart: Connector [id:dp3936161882308963] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.16,750.81) .. controls (293.16,750.08) and (293.81,749.49) .. (294.61,749.49) .. controls (295.4,749.49) and (296.05,750.08) .. (296.05,750.81) .. controls (296.05,751.54) and (295.4,752.13) .. (294.61,752.13) .. controls (293.81,752.13) and (293.16,751.54) .. (293.16,750.81) -- cycle ;

%Shape: Resistor [id:dp7922267797882028] 
\draw   (307.27,750.48) -- (319.28,750.48) -- (321.95,743.71) -- (327.29,757.24) -- (332.63,743.71) -- (337.97,757.24) -- (343.31,743.71) -- (348.65,757.24) -- (353.99,743.71) -- (359.32,757.24) -- (361.99,750.48) -- (374.01,750.48) ;
%Shape: Capacitor [id:dp3792034122181167] 
\draw   (410.21,749.56) -- (410.24,774.75) (426.2,780.33) -- (394.3,780.37) (426.19,774.73) -- (394.29,774.77) (410.25,780.35) -- (410.28,805.54) ;
%Straight Lines [id:da9859505255001392] 
\draw    (395.97,805.36) -- (424.52,805.71) ;
%Straight Lines [id:da8112201704263914] 
\draw    (398.77,808.41) -- (422.43,808.44) ;
%Straight Lines [id:da2513372562222784] 
\draw    (400.83,811.31) -- (419.53,811.33) ;
%Straight Lines [id:da43381451637986146] 
\draw    (403.31,814.21) -- (417.46,814.22) ;
%Straight Lines [id:da4602425279944069] 
\draw    (405.38,817.1) -- (414.56,817.12) ;
%Straight Lines [id:da9249727561267462] 
\draw    (408.27,819.59) -- (412.07,819.59) ;
%Straight Lines [id:da34386004158939476] 
\draw    (410.04,822.01) ;
%Straight Lines [id:da12668016125046333] 
\draw    (409.51,821.66) -- (411.66,821.66) ;

%Flowchart: Connector [id:dp6877907969836758] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.76,750.88) .. controls (408.76,750.15) and (409.41,749.56) .. (410.21,749.56) .. controls (411,749.56) and (411.65,750.15) .. (411.65,750.88) .. controls (411.65,751.6) and (411,752.19) .. (410.21,752.19) .. controls (409.41,752.19) and (408.76,751.6) .. (408.76,750.88) -- cycle ;

%Shape: Resistor [id:dp9831587827018624] 
\draw   (419.62,750.8) -- (431.63,750.8) -- (434.3,744.04) -- (439.64,757.56) -- (444.98,744.04) -- (450.32,757.56) -- (455.66,744.04) -- (461,757.56) -- (466.34,744.04) -- (471.67,757.56) -- (474.34,750.8) -- (486.36,750.8) ;
%Straight Lines [id:da3227884081446645] 
\draw    (899.5,355.98) -- (899.55,379.72) ;
%Shape: Resistor [id:dp6513645059924074] 
\draw   (899.86,446.45) -- (899.8,434.44) -- (893.03,431.8) -- (906.53,426.4) -- (892.98,421.13) -- (906.48,415.72) -- (892.93,410.45) -- (906.43,405.05) -- (892.88,399.77) -- (906.38,394.37) -- (899.6,391.73) -- (899.55,379.72) ;
%Shape: Resistor [id:dp866505630236022] 
\draw   (899.55,524.39) -- (899.55,536.4) -- (906.32,539.07) -- (892.79,544.41) -- (906.32,549.75) -- (892.79,555.09) -- (906.32,560.42) -- (892.79,565.76) -- (906.32,571.1) -- (892.79,576.44) -- (899.55,579.11) -- (899.55,591.12) ;
%Shape: Rectangle [id:dp42590852716981975] 
\draw   (909.53,524.39) -- (909.53,591.12) -- (889.53,591.12) -- (889.53,524.39) -- cycle ;

%Shape: Inductor (Air Core) [id:dp1172319844044617] 
\draw   (899.86,515.12) -- (899.86,502.76) .. controls (895.21,502.58) and (891.23,500.87) .. (889.84,498.44) .. controls (888.45,496.01) and (889.93,493.36) .. (893.57,491.77) .. controls (896.4,490.55) and (900.07,490.05) .. (903.64,490.4) .. controls (905.03,490.4) and (906.16,491.01) .. (906.16,491.77) .. controls (906.16,492.53) and (905.03,493.15) .. (903.64,493.15) .. controls (900.07,493.5) and (896.4,493) .. (893.57,491.77) .. controls (890.54,490.35) and (888.83,488.36) .. (888.83,486.28) .. controls (888.83,484.2) and (890.54,482.21) .. (893.57,480.79) .. controls (896.4,479.56) and (900.07,479.06) .. (903.64,479.41) .. controls (905.03,479.41) and (906.16,480.03) .. (906.16,480.79) .. controls (906.16,481.54) and (905.03,482.16) .. (903.64,482.16) .. controls (900.07,482.51) and (896.4,482.01) .. (893.57,480.79) .. controls (890.54,479.36) and (888.83,477.37) .. (888.83,475.29) .. controls (888.83,473.21) and (890.54,471.23) .. (893.57,469.8) .. controls (896.4,468.57) and (900.07,468.07) .. (903.64,468.43) .. controls (905.03,468.43) and (906.16,469.04) .. (906.16,469.8) .. controls (906.16,470.56) and (905.03,471.17) .. (903.64,471.17) .. controls (900.07,471.53) and (896.4,471.03) .. (893.57,469.8) .. controls (889.93,468.21) and (888.45,465.56) .. (889.84,463.13) .. controls (891.23,460.71) and (895.21,458.99) .. (899.86,458.81) -- (899.86,446.45) ;
%Straight Lines [id:da07195776618776384] 
\draw    (899.86,515.12) -- (899.55,524.39) ;
%Straight Lines [id:da49987105412511457] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (637.35,506.45) -- (610.19,506.51) ;
%Straight Lines [id:da57596611603064] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (637.35,506.45) -- (637.33,654.58) ;
%Straight Lines [id:da591105244277422] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (637.33,654.58) -- (899.41,654.73) ;
%Shape: Resistor [id:dp6394036273534789] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (781.65,914.73) -- (793.67,914.73) -- (796.33,907.97) -- (801.67,921.5) -- (807.01,907.97) -- (812.35,921.5) -- (817.69,907.97) -- (823.03,921.5) -- (828.37,907.97) -- (833.71,921.5) -- (836.37,914.73) -- (848.39,914.73) ;
%Shape: Resistor [id:dp9452618880376381] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (848.8,914.6) -- (860.81,914.6) -- (863.48,907.84) -- (868.82,921.36) -- (874.16,907.84) -- (879.5,921.36) -- (884.84,907.84) -- (890.18,921.36) -- (895.51,907.84) -- (900.85,921.36) -- (903.52,914.6) -- (915.53,914.6) ;
%Shape: Rectangle [id:dp9387117790858458] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (848.8,904.62) -- (915.53,904.62) -- (915.53,924.62) -- (848.8,924.62) -- cycle ;

%Straight Lines [id:da9137835352459677] 
\draw    (899.55,591.12) -- (899.38,674.73) ;
%Straight Lines [id:da037985855632460486] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (915.53,914.6) -- (928.78,914.81) ;
%Straight Lines [id:da01376291389273887] 
\draw    (899.38,674.73) -- (900.41,750.48) ;
%Straight Lines [id:da19933052776439908] 
\draw    (900.41,750.48) -- (486.36,750.8) ;
%Flowchart: Connector [id:dp9107471746775775] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (608.75,506.51) .. controls (608.75,505.78) and (609.39,505.19) .. (610.19,505.19) .. controls (610.99,505.19) and (611.64,505.78) .. (611.64,506.51) .. controls (611.64,507.24) and (610.99,507.83) .. (610.19,507.83) .. controls (609.39,507.83) and (608.75,507.24) .. (608.75,506.51) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (911.48,78.27) -- (902.29,74.2) -- (911.5,70.19) -- (906.89,74.22) -- cycle ;
%Straight Lines [id:da41699388072795407] 
\draw    (927.64,74.57) -- (927.68,73.69) ;
%Straight Lines [id:da874155557142141] 
\draw    (926.75,74.22) -- (927.64,74.57) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (793.86,78.49) -- (803.05,74.42) -- (793.84,70.41) -- (798.45,74.44) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (839.98,66.62) -- (844.05,57.44) -- (848.06,66.65) -- (844.04,62.04) -- cycle ;
%Flowchart: Connector [id:dp40486929439603414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (843.93,72.9) .. controls (844.65,72.9) and (845.24,73.55) .. (845.24,74.35) .. controls (845.24,75.15) and (844.65,75.79) .. (843.93,75.79) .. controls (843.2,75.79) and (842.61,75.15) .. (842.61,74.35) .. controls (842.61,73.55) and (843.2,72.9) .. (843.93,72.9) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (772.03,57.07) -- (762.85,53) -- (772.06,48.98) -- (767.45,53.01) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (668.35,99.03) -- (664.28,108.22) -- (660.27,99) -- (664.29,103.62) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (574.97,187.99) -- (565.79,183.92) -- (575,179.9) -- (570.39,183.93) -- cycle ;
%Straight Lines [id:da36502736276038483] 
\draw    (478.46,184.72) -- (534.81,183.97) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.19,188.9) -- (365,184.83) -- (374.21,180.82) -- (369.6,184.85) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.99,462.71) -- (113.92,471.9) -- (109.91,462.68) -- (113.93,467.3) -- cycle ;
%Flowchart: Connector [id:dp5436013110638993] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112.56,506.71) .. controls (112.56,505.98) and (113.2,505.39) .. (114,505.39) .. controls (114.8,505.39) and (115.44,505.98) .. (115.44,506.71) .. controls (115.44,507.44) and (114.8,508.03) .. (114,508.03) .. controls (113.2,508.03) and (112.56,507.44) .. (112.56,506.71) -- cycle ;
%Curve Lines [id:da12664254105248784] 
\draw    (135.95,506.63) .. controls (134.95,504.95) and (145.41,502.45) .. (145.59,507.17) ;
%Straight Lines [id:da5464525651638422] 
\draw    (114,506.71) -- (117.56,506.59) -- (135.95,506.63) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.16,473.29) -- (141.23,464.11) -- (145.25,473.32) -- (141.22,468.71) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.33,376.96) -- (141.4,367.77) -- (145.42,376.98) -- (141.39,372.37) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (584.88,467.67) -- (588.95,458.49) -- (592.96,467.7) -- (588.93,463.09) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.32,589.23) -- (523.14,593.3) -- (532.35,597.31) -- (527.73,593.29) -- cycle ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (624.55,502.43) -- (633.73,506.5) -- (624.52,510.51) -- (629.13,506.49) -- cycle ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (875.88,650.65) -- (885.07,654.72) -- (875.86,658.74) -- (880.47,654.71) -- cycle ;
%Flowchart: Connector [id:dp1714448653446199] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (897.96,654.73) .. controls (897.96,654) and (898.61,653.41) .. (899.41,653.41) .. controls (900.21,653.41) and (900.85,654) .. (900.85,654.73) .. controls (900.85,655.45) and (900.21,656.04) .. (899.41,656.04) .. controls (898.61,656.04) and (897.96,655.45) .. (897.96,654.73) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (895.42,611.07) -- (899.49,620.26) -- (903.51,611.05) -- (899.48,615.66) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (903.65,682.89) -- (899.58,692.08) -- (895.57,682.86) -- (899.59,687.48) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (815.18,754.73) -- (805.99,750.66) -- (815.21,746.65) -- (810.59,750.68) -- cycle ;
%Straight Lines [id:da9639426941023943] 
\draw    (388.05,750.48) -- (419.62,750.8) ;
%Straight Lines [id:da1102376749697318] 
\draw    (388.05,750.48) -- (374.01,750.48) ;
%Straight Lines [id:da4793664504855001] 
\draw    (307.27,750.48) -- (294.61,750.81) ;
%Straight Lines [id:da5672352074448257] 
\draw    (294.61,750.81) -- (278.32,750.78) ;
%Straight Lines [id:da18656556102660948] 
\draw    (211.59,750.78) -- (114,751.28) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.5,754.52) -- (376.31,750.44) -- (385.52,746.43) -- (380.91,750.46) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.63,755.28) -- (176.44,751.21) -- (185.66,747.19) -- (181.04,751.22) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.95,735.26) -- (113.88,726.07) -- (109.86,735.29) -- (113.89,730.67) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.72,597.75) -- (285.53,601.82) -- (294.74,605.83) -- (290.13,601.81) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (567.97,603.58) -- (558.79,607.65) -- (568,611.66) -- (563.39,607.64) -- cycle ;
%Shape: Rectangle [id:dp3147282716360734] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (274.27,167.4) -- (610.27,167.4) -- (610.27,261.2) -- (274.27,261.2) -- cycle ;
%Shape: Capacitor [id:dp22819244991381482] 
\draw   (281.29,909.62) -- (281.33,934.82) (297.29,940.39) -- (265.39,940.44) (297.28,934.8) -- (265.38,934.84) (281.34,940.42) -- (281.37,965.61) ;
%Straight Lines [id:da7957250425914318] 
\draw    (267.06,965.42) -- (295.61,965.78) ;
%Straight Lines [id:da2858730199959788] 
\draw    (269.86,968.48) -- (293.51,968.51) ;
%Straight Lines [id:da153701397998395] 
\draw    (271.92,971.37) -- (290.62,971.4) ;
%Straight Lines [id:da047728177957070406] 
\draw    (274.4,974.27) -- (288.54,974.29) ;
%Straight Lines [id:da11910359256626746] 
\draw    (276.46,977.17) -- (285.65,977.18) ;
%Straight Lines [id:da09514801524142424] 
\draw    (279.36,979.66) -- (283.16,979.66) ;
%Straight Lines [id:da45168391089774584] 
\draw    (281.13,982.08) ;
%Straight Lines [id:da7024211180463729] 
\draw    (280.59,981.72) -- (282.74,981.73) ;


%Straight Lines [id:da46944960002335623] 
\draw    (266.19,928.78) -- (295.45,947.48) ;
\draw [shift={(297.14,948.56)}, rotate = 212.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Diode [id:dp34468273696171126] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.29,899.44) -- (311.62,909.62) -- (294.29,919.81) -- (294.29,899.44) -- cycle (281.29,909.62) -- (294.29,909.62) (311.62,899.44) -- (311.62,919.81) (311.62,909.62) -- (324.62,909.62) ;
%Shape: Resistor [id:dp21873293405871963] 
\draw   (332.52,909.6) -- (344.53,909.6) -- (347.2,902.84) -- (352.54,916.37) -- (357.87,902.84) -- (363.21,916.37) -- (368.55,902.84) -- (373.89,916.37) -- (379.23,902.84) -- (384.57,916.37) -- (387.24,909.6) -- (399.25,909.6) ;
%Straight Lines [id:da7303419607423015] 
\draw    (370.17,892.55) -- (356.67,925.89) -- (354.92,930.2) ;
\draw [shift={(354.17,932.05)}, rotate = 292.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8571469139485778] 
\draw    (324.62,909.62) -- (332.52,909.6) ;
%Flowchart: Connector [id:dp7723478614895776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.85,909.62) .. controls (279.85,908.9) and (280.5,908.31) .. (281.29,908.31) .. controls (282.09,908.31) and (282.74,908.9) .. (282.74,909.62) .. controls (282.74,910.35) and (282.09,910.94) .. (281.29,910.94) .. controls (280.5,910.94) and (279.85,910.35) .. (279.85,909.62) -- cycle ;
%Straight Lines [id:da3302752551459459] 
\draw    (446.9,888.02) -- (433.39,921.36) -- (431.65,925.67) ;
\draw [shift={(430.9,927.52)}, rotate = 292.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Inductor (Air Core) [id:dp8315901427743534] 
\draw   (405.8,909.45) -- (418.16,909.45) .. controls (418.33,904.79) and (420.05,900.81) .. (422.48,899.42) .. controls (424.91,898.03) and (427.55,899.51) .. (429.14,903.15) .. controls (430.37,905.99) and (430.87,909.66) .. (430.52,913.22) .. controls (430.52,914.61) and (429.9,915.74) .. (429.14,915.74) .. controls (428.38,915.74) and (427.77,914.61) .. (427.77,913.22) .. controls (427.41,909.66) and (427.92,905.99) .. (429.14,903.15) .. controls (430.57,900.12) and (432.56,898.41) .. (434.64,898.41) .. controls (436.71,898.41) and (438.7,900.12) .. (440.13,903.15) .. controls (441.36,905.99) and (441.86,909.66) .. (441.5,913.22) .. controls (441.5,914.61) and (440.89,915.74) .. (440.13,915.74) .. controls (439.37,915.74) and (438.76,914.61) .. (438.76,913.22) .. controls (438.4,909.66) and (438.9,905.99) .. (440.13,903.15) .. controls (441.56,900.12) and (443.54,898.41) .. (445.62,898.41) .. controls (447.7,898.41) and (449.69,900.12) .. (451.12,903.15) .. controls (452.34,905.99) and (452.84,909.66) .. (452.49,913.22) .. controls (452.49,914.61) and (451.87,915.74) .. (451.12,915.74) .. controls (450.36,915.74) and (449.74,914.61) .. (449.74,913.22) .. controls (449.39,909.66) and (449.89,905.99) .. (451.12,903.15) .. controls (452.71,899.51) and (455.35,898.03) .. (457.78,899.42) .. controls (460.21,900.81) and (461.92,904.79) .. (462.1,909.45) -- (474.46,909.45) ;

%Straight Lines [id:da8997097729755872] 
\draw    (399.25,909.6) -- (405.8,909.45) ;
%Shape: Capacitor [id:dp8815177823099842] 
\draw   (474.13,909.21) -- (474.16,934.4) (490.12,939.98) -- (458.22,940.02) (490.11,934.38) -- (458.21,934.42) (474.17,940) -- (474.21,965.19) ;
%Straight Lines [id:da9610852444243215] 
\draw    (459.89,965.01) -- (488.44,965.36) ;
%Straight Lines [id:da8515009575144188] 
\draw    (462.69,968.06) -- (486.35,968.09) ;
%Straight Lines [id:da7450420002095398] 
\draw    (464.75,970.96) -- (483.45,970.98) ;
%Straight Lines [id:da6537427414271979] 
\draw    (467.23,973.86) -- (481.38,973.87) ;
%Straight Lines [id:da6765896498168359] 
\draw    (469.3,976.75) -- (478.48,976.76) ;
%Straight Lines [id:da5624375724411065] 
\draw    (472.19,979.24) -- (475.99,979.24) ;
%Straight Lines [id:da6652627084486662] 
\draw    (473.96,981.66) ;
%Straight Lines [id:da41287138507746945] 
\draw    (473.43,981.31) -- (475.58,981.31) ;


%Straight Lines [id:da36271382215504744] 
\draw    (459.03,928.36) -- (488.29,947.07) ;
\draw [shift={(489.97,948.14)}, rotate = 212.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Diode [id:dp6620169363818919] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.12,899.02) -- (504.45,909.21) -- (487.12,919.39) -- (487.12,899.02) -- cycle (474.13,909.21) -- (487.12,909.21) (504.45,899.02) -- (504.45,919.39) (504.45,909.21) -- (517.45,909.21) ;
%Shape: Resistor [id:dp15124746195135708] 
\draw   (525.35,909.19) -- (537.36,909.19) -- (540.03,902.42) -- (545.37,915.95) -- (550.71,902.42) -- (556.05,915.95) -- (561.38,902.42) -- (566.72,915.95) -- (572.06,902.42) -- (577.4,915.95) -- (580.07,909.19) -- (592.08,909.19) ;
%Straight Lines [id:da3627828787926345] 
\draw    (563,892.13) -- (549.5,925.47) -- (547.76,929.78) ;
\draw [shift={(547,931.63)}, rotate = 292.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da011884434791695875] 
\draw    (517.45,909.21) -- (525.35,909.19) ;
%Flowchart: Connector [id:dp2672446997343588] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (472.68,909.21) .. controls (472.68,908.48) and (473.33,907.89) .. (474.13,907.89) .. controls (474.93,907.89) and (475.57,908.48) .. (475.57,909.21) .. controls (475.57,909.93) and (474.93,910.52) .. (474.13,910.52) .. controls (473.33,910.52) and (472.68,909.93) .. (472.68,909.21) -- cycle ;
%Straight Lines [id:da07099565072914171] 
\draw    (639.73,887.61) -- (626.23,920.94) -- (624.48,925.25) ;
\draw [shift={(623.73,927.11)}, rotate = 292.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Inductor (Air Core) [id:dp295783163478893] 
\draw   (598.63,909.03) -- (610.99,909.03) .. controls (611.17,904.37) and (612.88,900.4) .. (615.31,899) .. controls (617.74,897.61) and (620.38,899.09) .. (621.98,902.73) .. controls (623.2,905.57) and (623.7,909.24) .. (623.35,912.81) .. controls (623.35,914.2) and (622.73,915.32) .. (621.98,915.32) .. controls (621.22,915.32) and (620.6,914.2) .. (620.6,912.81) .. controls (620.25,909.24) and (620.75,905.57) .. (621.98,902.73) .. controls (623.4,899.71) and (625.39,897.99) .. (627.47,897.99) .. controls (629.55,897.99) and (631.53,899.71) .. (632.96,902.73) .. controls (634.19,905.57) and (634.69,909.24) .. (634.34,912.81) .. controls (634.34,914.2) and (633.72,915.32) .. (632.96,915.32) .. controls (632.2,915.32) and (631.59,914.2) .. (631.59,912.81) .. controls (631.23,909.24) and (631.74,905.57) .. (632.96,902.73) .. controls (634.39,899.71) and (636.38,897.99) .. (638.46,897.99) .. controls (640.53,897.99) and (642.52,899.71) .. (643.95,902.73) .. controls (645.18,905.57) and (645.68,909.24) .. (645.32,912.81) .. controls (645.32,914.2) and (644.71,915.32) .. (643.95,915.32) .. controls (643.19,915.32) and (642.58,914.2) .. (642.58,912.81) .. controls (642.22,909.24) and (642.72,905.57) .. (643.95,902.73) .. controls (645.54,899.09) and (648.19,897.61) .. (650.61,899) .. controls (653.04,900.4) and (654.76,904.37) .. (654.94,909.03) -- (667.3,909.03) ;

%Straight Lines [id:da9055597437908532] 
\draw    (592.08,909.19) -- (598.63,909.03) ;
%Straight Lines [id:da5894617495698944] 
\draw    (141.53,306.11) -- (288.27,306.4) ;
%Rounded Rect [id:dp21363640999520261] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (288,293.6) .. controls (288,289.18) and (291.58,285.6) .. (296,285.6) -- (403.27,285.6) .. controls (407.68,285.6) and (411.27,289.18) .. (411.27,293.6) -- (411.27,317.6) .. controls (411.27,322.02) and (407.68,325.6) .. (403.27,325.6) -- (296,325.6) .. controls (291.58,325.6) and (288,322.02) .. (288,317.6) -- cycle ;
%Straight Lines [id:da2938305650966129] 
\draw    (410.99,305.84) -- (565.81,305.72) ;
%Straight Lines [id:da12800669962597688] 
\draw    (145.59,507.17) -- (286.59,505.84) ;
%Rounded Rect [id:dp9717927640873857] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (287,493.6) .. controls (287,489.18) and (290.58,485.6) .. (295,485.6) -- (402.27,485.6) .. controls (406.68,485.6) and (410.27,489.18) .. (410.27,493.6) -- (410.27,517.6) .. controls (410.27,522.02) and (406.68,525.6) .. (402.27,525.6) -- (295,525.6) .. controls (290.58,525.6) and (287,522.02) .. (287,517.6) -- cycle ;
%Straight Lines [id:da38056093807731206] 
\draw    (410.38,507.07) -- (562.47,506.39) ;
%Straight Lines [id:da30815772398541774] 
\draw    (265.96,403.54) -- (329.6,403.89) ;
%Rounded Rect [id:dp9254646544370079] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (328.4,392) .. controls (328.4,387.58) and (331.98,384) .. (336.4,384) -- (443.67,384) .. controls (448.08,384) and (451.67,387.58) .. (451.67,392) -- (451.67,416) .. controls (451.67,420.42) and (448.08,424) .. (443.67,424) -- (336.4,424) .. controls (331.98,424) and (328.4,420.42) .. (328.4,416) -- cycle ;
%Straight Lines [id:da07543467824456085] 
\draw    (451.84,403.16) -- (568.62,403.38) ;
%Rounded Rect [id:dp4866794132678559] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (318,589.73) .. controls (318,585.32) and (321.58,581.73) .. (326,581.73) -- (433.27,581.73) .. controls (437.68,581.73) and (441.27,585.32) .. (441.27,589.73) -- (441.27,613.73) .. controls (441.27,618.15) and (437.68,621.73) .. (433.27,621.73) -- (326,621.73) .. controls (321.58,621.73) and (318,618.15) .. (318,613.73) -- cycle ;
%Shape: Resistor [id:dp35878450759408365] 
\draw   (209.56,1020.9) -- (221.57,1020.9) -- (224.24,1014.13) -- (229.58,1027.66) -- (234.92,1014.13) -- (240.26,1027.66) -- (245.6,1014.13) -- (250.94,1027.66) -- (256.27,1014.13) -- (261.61,1027.66) -- (264.28,1020.9) -- (276.29,1020.9) ;
%Shape: Capacitor [id:dp08370937797367006] 
\draw   (274.89,1019.58) -- (274.93,1044.77) (290.89,1050.35) -- (258.99,1050.39) (290.88,1044.75) -- (258.98,1044.79) (274.94,1050.37) -- (274.97,1075.56) ;
%Straight Lines [id:da9594853749397666] 
\draw    (260.66,1075.38) -- (289.21,1075.73) ;
%Straight Lines [id:da9533556079741107] 
\draw    (263.46,1078.43) -- (287.11,1078.46) ;
%Straight Lines [id:da31750139844930336] 
\draw    (265.52,1081.33) -- (284.22,1081.35) ;
%Straight Lines [id:da2683534758578139] 
\draw    (268,1084.23) -- (282.14,1084.24) ;
%Straight Lines [id:da6601695614012808] 
\draw    (270.06,1087.12) -- (279.25,1087.14) ;
%Straight Lines [id:da03268239101264814] 
\draw    (272.96,1089.61) -- (276.76,1089.61) ;
%Straight Lines [id:da7807435665580497] 
\draw    (274.73,1092.04) ;
%Straight Lines [id:da48185851529282864] 
\draw    (274.19,1091.68) -- (276.34,1091.68) ;

%Flowchart: Connector [id:dp9977870246283702] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273.45,1020.9) .. controls (273.45,1020.17) and (274.1,1019.58) .. (274.89,1019.58) .. controls (275.69,1019.58) and (276.34,1020.17) .. (276.34,1020.9) .. controls (276.34,1021.62) and (275.69,1022.21) .. (274.89,1022.21) .. controls (274.1,1022.21) and (273.45,1021.62) .. (273.45,1020.9) -- cycle ;

%Shape: Resistor [id:dp322668265679643] 
\draw   (274.89,1020.9) -- (286.91,1020.9) -- (289.58,1014.13) -- (294.91,1027.66) -- (300.25,1014.13) -- (305.59,1027.66) -- (310.93,1014.13) -- (316.27,1027.66) -- (321.61,1014.13) -- (326.95,1027.66) -- (329.62,1020.9) -- (341.63,1020.9) ;
%Straight Lines [id:da6180948701284367] 
\draw    (441.61,593.3) -- (589.41,593.09) ;
%Straight Lines [id:da768311924960669] 
\draw    (280.76,601.71) -- (317.79,601.57) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.1,399.45) -- (292.91,403.52) -- (302.12,407.54) -- (297.51,403.51) -- cycle ;
%Straight Lines [id:da6542333963496679] 
\draw    (255.33,403.51) -- (265.96,403.54) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (442.26,301.76) -- (451.44,305.83) -- (442.23,309.84) -- (446.84,305.81) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.72,302.3) -- (234.9,306.37) -- (225.69,310.39) -- (230.3,306.36) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.57,502.52) -- (207.76,506.59) -- (198.55,510.6) -- (203.16,506.57) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (433.11,503.01) -- (442.3,507.08) -- (433.09,511.09) -- (437.7,507.07) -- cycle ;
%Rounded Rect [id:dp9986667384609687] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (104.03,892.86) .. controls (104.03,879.06) and (115.22,867.86) .. (129.03,867.86) -- (648.08,867.86) .. controls (661.89,867.86) and (673.08,879.06) .. (673.08,892.86) -- (673.08,967.86) .. controls (673.08,981.67) and (661.89,992.86) .. (648.08,992.86) -- (129.03,992.86) .. controls (115.22,992.86) and (104.03,981.67) .. (104.03,967.86) -- cycle ;
%Rounded Rect [id:dp6741019904702358] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (104,1023.42) .. controls (104,1013.34) and (112.17,1005.17) .. (122.25,1005.17) -- (337.83,1005.17) .. controls (347.91,1005.17) and (356.08,1013.34) .. (356.08,1023.42) -- (356.08,1078.17) .. controls (356.08,1088.25) and (347.91,1096.42) .. (337.83,1096.42) -- (122.25,1096.42) .. controls (112.17,1096.42) and (104,1088.25) .. (104,1078.17) -- cycle ;
%Shape: Rectangle [id:dp5801286169808009] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (130.58,732.22) -- (511.27,732.22) -- (511.27,849.47) -- (130.58,849.47) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (897.01,209.93) -- (906.19,205.86) -- (896.98,201.85) -- (901.59,205.88) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (848.01,203.78) -- (843.93,194.59) -- (839.92,203.8) -- (843.95,199.19) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (782.98,202.63) -- (773.79,206.71) -- (783.01,210.72) -- (778.39,206.69) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.46,352.56) -- (622.64,356.63) -- (613.43,360.64) -- (618.04,356.61) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (545.11,502.51) -- (554.3,506.58) -- (545.09,510.59) -- (549.7,506.57) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.22,597.75) -- (149.03,601.82) -- (158.24,605.83) -- (153.63,601.81) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.6,399.62) -- (170.41,403.69) -- (179.62,407.7) -- (175.01,403.68) -- cycle ;
%Rounded Rect [id:dp8733004523366299] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (686,885.42) .. controls (686,875.34) and (694.17,867.17) .. (704.25,867.17) -- (919.83,867.17) .. controls (929.91,867.17) and (938.08,875.34) .. (938.08,885.42) -- (938.08,940.17) .. controls (938.08,950.25) and (929.91,958.42) .. (919.83,958.42) -- (704.25,958.42) .. controls (694.17,958.42) and (686,950.25) .. (686,940.17) -- cycle ;
%Rounded Rect [id:dp11910728092051526] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (702.6,640.28) .. controls (702.6,635.86) and (706.18,632.28) .. (710.6,632.28) -- (759.6,632.28) .. controls (764.02,632.28) and (767.6,635.86) .. (767.6,640.28) -- (767.6,664.28) .. controls (767.6,668.7) and (764.02,672.28) .. (759.6,672.28) -- (710.6,672.28) .. controls (706.18,672.28) and (702.6,668.7) .. (702.6,664.28) -- cycle ;
%Straight Lines [id:da9418208993640975] 
\draw    (761.1,74.48) -- (762.71,206.79) ;
%Rounded Rect [id:dp9130141129557923] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (736.4,130) .. controls (736.4,125.58) and (739.98,122) .. (744.4,122) -- (780.27,122) .. controls (784.68,122) and (788.27,125.58) .. (788.27,130) -- (788.27,154) .. controls (788.27,158.42) and (784.68,162) .. (780.27,162) -- (744.4,162) .. controls (739.98,162) and (736.4,158.42) .. (736.4,154) -- cycle ;
%Straight Lines [id:da233272694565278] 
\draw    (843.93,75.79) -- (843.95,206.39) ;
%Rounded Rect [id:dp5229976391989976] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (819.4,128) .. controls (819.4,123.58) and (822.98,120) .. (827.4,120) -- (863.27,120) .. controls (867.68,120) and (871.27,123.58) .. (871.27,128) -- (871.27,152) .. controls (871.27,156.42) and (867.68,160) .. (863.27,160) -- (827.4,160) .. controls (822.98,160) and (819.4,156.42) .. (819.4,152) -- cycle ;
%Straight Lines [id:da55825091749012] 
\draw    (926.75,74.22) -- (927.84,206.08) ;
%Rounded Rect [id:dp5944742428688784] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (900.4,129) .. controls (900.4,124.58) and (903.98,121) .. (908.4,121) -- (944.27,121) .. controls (948.68,121) and (952.27,124.58) .. (952.27,129) -- (952.27,153) .. controls (952.27,157.42) and (948.68,161) .. (944.27,161) -- (908.4,161) .. controls (903.98,161) and (900.4,157.42) .. (900.4,153) -- cycle ;

% Text Node
\draw (307,295.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Left Heart};
% Text Node
\draw (302,495.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Right Heart};
% Text Node
\draw (345.8,393.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Right Lung};
% Text Node
\draw (340.8,590.4) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Left Lung};
% Text Node
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (117.8,1061.4) .. controls (117.8,1058.09) and (120.49,1055.4) .. (123.8,1055.4) -- (211.8,1055.4) .. controls (215.11,1055.4) and (217.8,1058.09) .. (217.8,1061.4) -- (217.8,1078.4) .. controls (217.8,1081.71) and (215.11,1084.4) .. (211.8,1084.4) -- (123.8,1084.4) .. controls (120.49,1084.4) and (117.8,1081.71) .. (117.8,1078.4) -- cycle  ;
\draw (120.8,1059.4) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Windkessel};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (113.8,922.95) .. controls (113.8,919.64) and (116.49,916.95) .. (119.8,916.95) -- (246.8,916.95) .. controls (250.11,916.95) and (252.8,919.64) .. (252.8,922.95) -- (252.8,939.95) .. controls (252.8,943.27) and (250.11,945.95) .. (246.8,945.95) -- (119.8,945.95) .. controls (116.49,945.95) and (113.8,943.27) .. (113.8,939.95) -- cycle  ;
\draw (116.8,920.95) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Atria - Ventricles};
% Text Node
\draw (281,238.72) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Upper Body Circulation};
% Text Node
\draw (135,828.53) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Lower Body Circulation};
% Text Node
\draw (354,192.52) node [anchor=north west][inner sep=0.75pt]    {$Q_{SVC}$};
% Text Node
\draw (624,91.52) node [anchor=north west][inner sep=0.75pt]    {$Q_{UB}$};
% Text Node
\draw (747.4,208.72) node [anchor=north west][inner sep=0.75pt]    {$Q_{IN}$};
% Text Node
\draw (811.09,181.32) node [anchor=north west][inner sep=0.75pt]    {$Q_{LC}$};
% Text Node
\draw (900.16,207.7) node [anchor=north west][inner sep=0.75pt]    {$Q_{LS}$};
% Text Node
\draw (601.76,330.9) node [anchor=north west][inner sep=0.75pt]    {$Q_{AAo}$};
% Text Node
\draw (616.56,478.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$Q_{SH}$};
% Text Node
\draw (910.27,678.89) node [anchor=north west][inner sep=0.75pt]    {$Q_{DAo}$};
% Text Node
\draw (363.99,753.88) node [anchor=north west][inner sep=0.75pt]    {$Q_{LB}$};
% Text Node
\draw (167.52,754.55) node [anchor=north west][inner sep=0.75pt]    {$Q_{IVC}$};
% Text Node
\draw (527.06,477.1) node [anchor=north west][inner sep=0.75pt]    {$Q_{mPA}$};
% Text Node
\draw (541.56,451.1) node [anchor=north west][inner sep=0.75pt]    {$Q_{RPA}$};
% Text Node
\draw (510.06,567.6) node [anchor=north west][inner sep=0.75pt]    {$Q_{LPA-1}$};
% Text Node
\draw (537.06,610.1) node [anchor=north west][inner sep=0.75pt]    {$Q_{LPA-2}$};
% Text Node
\draw (131.06,607.6) node [anchor=north west][inner sep=0.75pt]    {$Q_{LPV}$};
% Text Node
\draw (156.06,408.3) node [anchor=north west][inner sep=0.75pt]    {$Q_{RPV}$};
% Text Node
\draw (737,1005.88) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {UB: Upper Body\\LB: Lower Body\\AAo: Ascending Aorta\\IN: Innominate Artery\\LC: Left Carotid Artery\\LS: Left Subclavian Artery\\\\};
% Text Node
\draw (373,1006.88) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {SH: Shunt\\DAo: Descending Aorta\\LA: Left Atrium\\mPA: Main Pulmonary Artery\\RPA: Right Pulmonary Artery\\B: Valve Resistance\\\\};
% Text Node
\draw (554,1005.88) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {LPA: Left Pulmonary Artery\\LPV: Left Pulmonary Veins\\RPV: Right Pulmonary Veins\\SVC: Superior Vena Cava\\IVC: Inferior Vena Cava\\M: Valve Inertia\\\\};
% Text Node
\draw (214.06,279.3) node [anchor=north west][inner sep=0.75pt]    {$Q_{LA}$};
% Text Node
\draw (184.06,480.3) node [anchor=north west][inner sep=0.75pt]    {$Q_{PV}$};
% Text Node
\draw (359.06,871.68) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (431.06,871.68) node [anchor=north west][inner sep=0.75pt]    {$M$};
% Text Node
\draw (551.26,872.28) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (622.46,871.08) node [anchor=north west][inner sep=0.75pt]    {$M$};
% Text Node
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]  (702.8,903.4) .. controls (702.8,900.09) and (705.49,897.4) .. (708.8,897.4) -- (751.8,897.4) .. controls (755.11,897.4) and (757.8,900.09) .. (757.8,903.4) -- (757.8,920.4) .. controls (757.8,923.71) and (755.11,926.4) .. (751.8,926.4) -- (708.8,926.4) .. controls (705.49,926.4) and (702.8,923.71) .. (702.8,920.4) -- cycle  ;
\draw (705.8,901.4) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Shunt};
% Text Node
\draw (710.6,639.55) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Shunt};
% Text Node
\draw (298.66,936.08) node [anchor=north west][inner sep=0.75pt]    {$V_{LA,RA}$};
% Text Node
\draw (492.66,934.48) node [anchor=north west][inner sep=0.75pt]    {$V_{LV,RV}$};
% Text Node
\draw (279.06,879.02) node [anchor=north west][inner sep=0.75pt]    {$Mi/TrV$};
% Text Node
\draw (467.73,877.68) node [anchor=north west][inner sep=0.75pt]    {$Ao/PuV$};
% Text Node
\draw (221.99,1032.65) node [anchor=north west][inner sep=0.75pt]    {$R_{d}$};
% Text Node
\draw (307.59,1031.06) node [anchor=north west][inner sep=0.75pt]    {$R_{p}$};
% Text Node
\draw (288.89,1053.75) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (808.46,885.08) node [anchor=north west][inner sep=0.75pt]    {$R$};
% Text Node
\draw (874.46,884.08) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (284,19.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {};
% Text Node
\draw (751.8,132.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {IN};
% Text Node
\draw (833.8,130.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {LC};
% Text Node
\draw (914.8,129.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {LS};


\end{tikzpicture}


==> icg-model.tex <==


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_3gyjdg4ul}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_3gyjdg4ul}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,336); %set diagram left start at 0, and has height of 336

%Rounded Rect [id:dp8574458138739032] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (170,68) .. controls (170,63.58) and (173.58,60) .. (178,60) -- (282,60) .. controls (286.42,60) and (290,63.58) .. (290,68) -- (290,92) .. controls (290,96.42) and (286.42,100) .. (282,100) -- (178,100) .. controls (173.58,100) and (170,96.42) .. (170,92) -- cycle ;
%Straight Lines [id:da22452750723134207] 
\draw    (290,80) -- (410,80) ;
\draw [shift={(355,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Resistor [id:dp36710983795549545] 
\draw   (610,65.16) -- (620.7,65.16) -- (623.08,60) -- (627.83,70.31) -- (632.59,60) -- (637.34,70.31) -- (642.1,60) -- (646.85,70.31) -- (651.61,60) -- (656.36,70.31) -- (658.74,65.16) -- (669.44,65.16) ;
%Shape: Capacitor [id:dp40675384634047485] 
\draw   (668.19,64.76) -- (668.22,83.97) (682.44,88.22) -- (654.02,88.25) (682.43,83.95) -- (654.01,83.98) (668.23,88.24) -- (668.26,107.45) ;
%Straight Lines [id:da9124724822315015] 
\draw    (655.51,107.3) -- (680.94,107.57) ;
%Straight Lines [id:da9669215239991141] 
\draw    (658,109.63) -- (679.07,109.65) ;
%Straight Lines [id:da027662206474273643] 
\draw    (659.84,111.84) -- (676.49,111.86) ;
%Straight Lines [id:da4400891567151137] 
\draw    (662.05,114.05) -- (674.65,114.06) ;
%Straight Lines [id:da2562067513253511] 
\draw    (663.89,116.26) -- (672.07,116.27) ;
%Straight Lines [id:da9003472389742917] 
\draw    (666.46,118.15) -- (669.85,118.15) ;
%Straight Lines [id:da6500179446790058] 
\draw    (668.04,120) ;
%Straight Lines [id:da048828661881292534] 
\draw    (667.57,119.73) -- (669.48,119.73) ;

%Flowchart: Connector [id:dp5674332681117696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (666.9,65.77) .. controls (666.9,65.21) and (667.48,64.76) .. (668.19,64.76) .. controls (668.9,64.76) and (669.48,65.21) .. (669.48,65.77) .. controls (669.48,66.32) and (668.9,66.77) .. (668.19,66.77) .. controls (667.48,66.77) and (666.9,66.32) .. (666.9,65.77) -- cycle ;

%Shape: Resistor [id:dp02031238537444613] 
\draw   (668.19,65.16) -- (678.89,65.16) -- (681.27,60) -- (686.02,70.31) -- (690.78,60) -- (695.53,70.31) -- (700.29,60) -- (705.04,70.31) -- (709.8,60) -- (714.55,70.31) -- (716.93,65.16) -- (727.63,65.16) ;
%Rounded Rect [id:dp7898501417071083] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (489.33,27.67) .. controls (489.33,16.62) and (498.29,7.67) .. (509.33,7.67) -- (721.42,7.67) .. controls (732.46,7.67) and (741.42,16.62) .. (741.42,27.67) -- (741.42,150) .. controls (741.42,161.05) and (732.46,170) .. (721.42,170) -- (509.33,170) .. controls (498.29,170) and (489.33,161.05) .. (489.33,150) -- cycle ;
%Shape: Resistor [id:dp10702460131000013] 
\draw   (646.2,130) -- (703.8,130) -- (703.8,150) -- (646.2,150) -- (646.2,130) -- cycle (630,140) -- (646.2,140) (703.8,140) -- (720,140) ;
%Rounded Rect [id:dp6687382897873331] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (490,197.42) .. controls (490,187.11) and (498.36,178.75) .. (508.67,178.75) -- (723.42,178.75) .. controls (733.73,178.75) and (742.08,187.11) .. (742.08,197.42) -- (742.08,299.67) .. controls (742.08,309.98) and (733.73,318.33) .. (723.42,318.33) -- (508.67,318.33) .. controls (498.36,318.33) and (490,309.98) .. (490,299.67) -- cycle ;
%Straight Lines [id:da06747729279223025] 
\draw    (630.67,258) -- (560.67,258) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (591.47,254) -- (600.67,258.04) -- (591.47,262.08) -- (596.07,258.04) -- cycle ;
%Shape: Circle [id:dp7264601902016489] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30,80) .. controls (30,74.48) and (34.48,70) .. (40,70) .. controls (45.52,70) and (50,74.48) .. (50,80) .. controls (50,85.52) and (45.52,90) .. (40,90) .. controls (34.48,90) and (30,85.52) .. (30,80) -- cycle ;
%Rounded Rect [id:dp24736678810454993] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (501.29,198) .. controls (501.29,193.58) and (504.87,190) .. (509.29,190) -- (613.29,190) .. controls (617.71,190) and (621.29,193.58) .. (621.29,198) -- (621.29,222) .. controls (621.29,226.42) and (617.71,230) .. (613.29,230) -- (509.29,230) .. controls (504.87,230) and (501.29,226.42) .. (501.29,222) -- cycle ;
%Rounded Rect [id:dp0741536967654971] 
\draw  [pattern=_3gyjdg4ul,pattern size=6pt,pattern thickness=2.25pt,pattern radius=0pt, pattern color={rgb, 255:red, 80; green, 227; blue, 194}] (501.29,198) .. controls (501.29,193.58) and (504.87,190) .. (509.29,190) -- (613.29,190) .. controls (617.71,190) and (621.29,193.58) .. (621.29,198) -- (621.29,222) .. controls (621.29,226.42) and (617.71,230) .. (613.29,230) -- (509.29,230) .. controls (504.87,230) and (501.29,226.42) .. (501.29,222) -- cycle ;
%Shape: Circle [id:dp10349675793861779] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (631,275) .. controls (631,269.48) and (635.48,265) .. (641,265) .. controls (646.52,265) and (651,269.48) .. (651,275) .. controls (651,280.52) and (646.52,285) .. (641,285) .. controls (635.48,285) and (631,280.52) .. (631,275) -- cycle ;
%Shape: Circle [id:dp6483444825217218] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (631,302.5) .. controls (631,296.98) and (635.48,292.5) .. (641,292.5) .. controls (646.52,292.5) and (651,296.98) .. (651,302.5) .. controls (651,308.02) and (646.52,312.5) .. (641,312.5) .. controls (635.48,312.5) and (631,308.02) .. (631,302.5) -- cycle ;
%Shape: Output [id:dp7536120809040967] 
\draw   (655,35.5) .. controls (655,27.49) and (661.72,21) .. (670,21) .. controls (678.28,21) and (685,27.49) .. (685,35.5) .. controls (685,43.51) and (678.28,50) .. (670,50) .. controls (661.72,50) and (655,43.51) .. (655,35.5) -- cycle (640,35.5) -- (655,35.5) (700,35.5) -- (685,35.5) ;
%Straight Lines [id:da01324661180712694] 
\draw    (655,35.5) -- (682,35.5) ;
\draw [shift={(685,35.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9345056308433788] 
\draw    (40,170) -- (410,170) ;
\draw [shift={(218.5,170)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp2056625803777914] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (70,158) .. controls (70,153.58) and (73.58,150) .. (78,150) -- (182,150) .. controls (186.42,150) and (190,153.58) .. (190,158) -- (190,182) .. controls (190,186.42) and (186.42,190) .. (182,190) -- (78,190) .. controls (73.58,190) and (70,186.42) .. (70,182) -- cycle ;
%Shape: Ellipse [id:dp7229792466394349] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (260,170) .. controls (260,153.43) and (277.91,140) .. (300,140) .. controls (322.09,140) and (340,153.43) .. (340,170) .. controls (340,186.57) and (322.09,200) .. (300,200) .. controls (277.91,200) and (260,186.57) .. (260,170) -- cycle ;
%Straight Lines [id:da7216208904052872] 
\draw    (40,80) -- (170,80) ;
\draw [shift={(110,80)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da11777693696375724] 
\draw    (410,80) -- (410,260) -- (40,260) -- (40,80) ;
%Rounded Rect [id:dp592184158611353] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (160,248) .. controls (160,243.58) and (163.58,240) .. (168,240) -- (272,240) .. controls (276.42,240) and (280,243.58) .. (280,248) -- (280,272) .. controls (280,276.42) and (276.42,280) .. (272,280) -- (168,280) .. controls (163.58,280) and (160,276.42) .. (160,272) -- cycle ;
%Shape: Circle [id:dp2604022255235128] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30,260) .. controls (30,254.48) and (34.48,250) .. (40,250) .. controls (45.52,250) and (50,254.48) .. (50,260) .. controls (50,265.52) and (45.52,270) .. (40,270) .. controls (34.48,270) and (30,265.52) .. (30,260) -- cycle ;

% Text Node
\draw (228.83,80) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
Heart
\end{center}

\end{minipage}};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (498,79) .. controls (498,75.69) and (500.69,73) .. (504,73) -- (592,73) .. controls (595.31,73) and (598,75.69) .. (598,79) -- (598,96) .. controls (598,99.31) and (595.31,102) .. (592,102) -- (504,102) .. controls (500.69,102) and (498,99.31) .. (498,96) -- cycle  ;
\draw (501,77) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Windkessel};
% Text Node
\draw (619.92,72.08) node [anchor=north west][inner sep=0.75pt]    {$R_{d}$};
% Text Node
\draw (696.16,70.86) node [anchor=north west][inner sep=0.75pt]    {$R_{p}$};
% Text Node
\draw (679.89,88.4) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]  (498,129) .. controls (498,125.69) and (500.69,123) .. (504,123) -- (570,123) .. controls (573.31,123) and (576,125.69) .. (576,129) -- (576,146) .. controls (576,149.31) and (573.31,152) .. (570,152) -- (504,152) .. controls (500.69,152) and (498,149.31) .. (498,146) -- cycle  ;
\draw (501,127) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Anomaly};
% Text Node
\draw (669,130.4) node [anchor=north west][inner sep=0.75pt]    {$R_{a}$};
% Text Node
\draw (650,202.4) node [anchor=north west][inner sep=0.75pt]    {$h(t) = \frac{1}{\tau } e^{-\frac{t}{\tau }}$};
% Text Node
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (498,244) .. controls (498,240.69) and (500.69,238) .. (504,238) -- (546,238) .. controls (549.31,238) and (552,240.69) .. (552,244) -- (552,261) .. controls (552,264.31) and (549.31,267) .. (546,267) -- (504,267) .. controls (500.69,267) and (498,264.31) .. (498,261) -- cycle  ;
\draw (525,252.5) node  [font=\large] [align=left] {Delay};
% Text Node
\draw (650,249.73) node [anchor=north west][inner sep=0.75pt]    {$h(t) = \delta ( t-\tau ) \ $};
% Text Node
\draw (561.29,210) node  [font=\large] [align=left] {\begin{minipage}[lt]{76.9pt}\setlength\topsep{0pt}
\begin{center}
Compartment
\end{center}

\end{minipage}};
% Text Node
\draw  [draw opacity=0]  (498,269) .. controls (498,265.69) and (500.69,263) .. (504,263) -- (588,263) .. controls (591.31,263) and (594,265.69) .. (594,269) -- (594,286) .. controls (594,289.31) and (591.31,292) .. (588,292) -- (504,292) .. controls (500.69,292) and (498,289.31) .. (498,286) -- cycle  ;
\draw (546,277.5) node  [font=\large] [align=left] {IV injection};
% Text Node
\draw  [draw opacity=0]  (498,294) .. controls (498,290.69) and (500.69,288) .. (504,288) -- (622,288) .. controls (625.31,288) and (628,290.69) .. (628,294) -- (628,311) .. controls (628,314.31) and (625.31,317) .. (622,317) -- (504,317) .. controls (500.69,317) and (498,314.31) .. (498,311) -- cycle  ;
\draw (546,302.5) node  [font=\large] [align=left] {Elimination};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (498,24) .. controls (498,20.69) and (500.69,18) .. (504,18) -- (620,18) .. controls (623.31,18) and (626,20.69) .. (626,24) -- (626,41) .. controls (626,44.31) and (623.31,47) .. (620,47) -- (504,47) .. controls (500.69,47) and (498,44.31) .. (498,41) -- cycle  ;
\draw (501,22) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Flow generator};
% Text Node
\draw (130,170) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{76.84pt}\setlength\topsep{0pt}
\begin{center}
Organ of interest
\end{center}

\end{minipage}};
% Text Node
\draw (300,170) node  [font=\small] [align=left] {\begin{minipage}[lt]{42.16pt}\setlength\topsep{0pt}
\begin{center}
Vascular \\anomaly
\end{center}

\end{minipage}};
% Text Node
\draw (220,260) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
\begin{center}
Other organs
\end{center}

\end{minipage}};


\end{tikzpicture}


==> livermodel.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,829); %set diagram left start at 0, and has height of 829

%Straight Lines [id:da6826612185195432] 
\draw    (355.22,116.44) -- (396.55,116.45) ;
%Shape: Capacitor [id:dp22819244991381482] 
\draw   (590.63,700.29) -- (590.66,725.48) (606.62,731.06) -- (574.72,731.11) (606.61,725.46) -- (574.71,725.51) (590.67,731.08) -- (590.71,756.28) ;
%Straight Lines [id:da7957250425914318] 
\draw    (576.39,756.09) -- (604.94,756.44) ;
%Straight Lines [id:da2858730199959788] 
\draw    (579.19,759.14) -- (602.85,759.17) ;
%Straight Lines [id:da153701397998395] 
\draw    (581.25,762.04) -- (599.95,762.06) ;
%Straight Lines [id:da047728177957070406] 
\draw    (583.73,764.94) -- (597.88,764.96) ;
%Straight Lines [id:da11910359256626746] 
\draw    (585.8,767.84) -- (594.98,767.85) ;
%Straight Lines [id:da09514801524142424] 
\draw    (588.69,770.32) -- (592.49,770.33) ;
%Straight Lines [id:da45168391089774584] 
\draw    (590.46,772.75) ;
%Straight Lines [id:da7024211180463729] 
\draw    (589.93,772.39) -- (592.08,772.39) ;


%Straight Lines [id:da46944960002335623] 
\draw    (575.53,719.45) -- (604.79,738.15) ;
\draw [shift={(606.47,739.23)}, rotate = 212.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Diode [id:dp34468273696171126] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (603.62,690.1) -- (620.95,700.29) -- (603.62,710.48) -- (603.62,690.1) -- cycle (590.63,700.29) -- (603.62,700.29) (620.95,690.1) -- (620.95,710.48) (620.95,700.29) -- (633.95,700.29) ;
%Straight Lines [id:da8571469139485778] 
\draw    (633.95,700.29) -- (641.85,700.27) ;
%Flowchart: Connector [id:dp7723478614895776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (589.18,700.29) .. controls (589.18,699.56) and (589.83,698.97) .. (590.63,698.97) .. controls (591.43,698.97) and (592.07,699.56) .. (592.07,700.29) .. controls (592.07,701.02) and (591.43,701.61) .. (590.63,701.61) .. controls (589.83,701.61) and (589.18,701.02) .. (589.18,700.29) -- cycle ;
%Shape: Capacitor [id:dp8815177823099842] 
\draw   (687.96,700.37) -- (688,725.57) (703.95,731.14) -- (672.05,731.19) (703.95,725.55) -- (672.05,725.59) (688,731.17) -- (688.04,756.36) ;
%Straight Lines [id:da9610852444243215] 
\draw    (673.73,756.17) -- (702.27,756.53) ;
%Straight Lines [id:da8515009575144188] 
\draw    (676.52,759.23) -- (700.18,759.26) ;
%Straight Lines [id:da7450420002095398] 
\draw    (678.59,762.12) -- (697.28,762.15) ;
%Straight Lines [id:da6537427414271979] 
\draw    (681.07,765.02) -- (695.21,765.04) ;
%Straight Lines [id:da6765896498168359] 
\draw    (683.13,767.92) -- (692.31,767.93) ;
%Straight Lines [id:da5624375724411065] 
\draw    (686.02,770.41) -- (689.83,770.41) ;
%Straight Lines [id:da6652627084486662] 
\draw    (687.8,772.83) ;
%Straight Lines [id:da41287138507746945] 
\draw    (687.26,772.47) -- (689.41,772.48) ;


%Straight Lines [id:da36271382215504744] 
\draw    (672.86,719.53) -- (702.12,738.23) ;
\draw [shift={(703.8,739.31)}, rotate = 212.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Diode [id:dp6620169363818919] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (700.96,690.19) -- (718.29,700.37) -- (700.96,710.56) -- (700.96,690.19) -- cycle (687.96,700.37) -- (700.96,700.37) (718.29,690.19) -- (718.29,710.56) (718.29,700.37) -- (731.28,700.37) ;
%Straight Lines [id:da011884434791695875] 
\draw    (731.28,700.37) -- (739.18,700.35) ;
%Flowchart: Connector [id:dp2672446997343588] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (686.52,700.37) .. controls (686.52,699.65) and (687.16,699.06) .. (687.96,699.06) .. controls (688.76,699.06) and (689.41,699.65) .. (689.41,700.37) .. controls (689.41,701.1) and (688.76,701.69) .. (687.96,701.69) .. controls (687.16,701.69) and (686.52,701.1) .. (686.52,700.37) -- cycle ;
%Shape: Resistor [id:dp35878450759408365] 
\draw   (635.79,574.8) -- (647.81,574.8) -- (650.48,568.03) -- (655.81,581.56) -- (661.15,568.03) -- (666.49,581.56) -- (671.83,568.03) -- (677.17,581.56) -- (682.51,568.03) -- (687.85,581.56) -- (690.52,574.8) -- (702.53,574.8) ;
%Shape: Capacitor [id:dp08370937797367006] 
\draw   (701.13,573.48) -- (701.16,598.67) (717.12,604.25) -- (685.22,604.29) (717.11,598.65) -- (685.21,598.69) (701.17,604.27) -- (701.21,629.46) ;
%Straight Lines [id:da9594853749397666] 
\draw    (686.89,629.28) -- (715.44,629.63) ;
%Straight Lines [id:da9533556079741107] 
\draw    (689.69,632.33) -- (713.35,632.36) ;
%Straight Lines [id:da31750139844930336] 
\draw    (691.75,635.23) -- (710.45,635.25) ;
%Straight Lines [id:da2683534758578139] 
\draw    (694.23,638.13) -- (708.38,638.14) ;
%Straight Lines [id:da6601695614012808] 
\draw    (696.3,641.02) -- (705.48,641.04) ;
%Straight Lines [id:da03268239101264814] 
\draw    (699.19,643.51) -- (702.99,643.51) ;
%Straight Lines [id:da7807435665580497] 
\draw    (700.96,645.94) ;
%Straight Lines [id:da48185851529282864] 
\draw    (700.43,645.58) -- (702.58,645.58) ;

%Flowchart: Connector [id:dp9977870246283702] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (699.68,574.8) .. controls (699.68,574.07) and (700.33,573.48) .. (701.13,573.48) .. controls (701.93,573.48) and (702.57,574.07) .. (702.57,574.8) .. controls (702.57,575.52) and (701.93,576.11) .. (701.13,576.11) .. controls (700.33,576.11) and (699.68,575.52) .. (699.68,574.8) -- cycle ;

%Shape: Resistor [id:dp322668265679643] 
\draw   (701.13,574.8) -- (713.14,574.8) -- (715.81,568.03) -- (721.15,581.56) -- (726.49,568.03) -- (731.82,581.56) -- (737.16,568.03) -- (742.5,581.56) -- (747.84,568.03) -- (753.18,581.56) -- (755.85,574.8) -- (767.86,574.8) ;
%Rounded Rect [id:dp9986667384609687] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (413.36,683.53) .. controls (413.36,669.72) and (424.55,658.53) .. (438.36,658.53) -- (756.7,658.53) .. controls (770.51,658.53) and (781.7,669.72) .. (781.7,683.53) -- (781.7,758.53) .. controls (781.7,772.34) and (770.51,783.53) .. (756.7,783.53) -- (438.36,783.53) .. controls (424.55,783.53) and (413.36,772.34) .. (413.36,758.53) -- cycle ;
%Rounded Rect [id:dp6741019904702358] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (530.23,577.32) .. controls (530.23,567.24) and (538.4,559.07) .. (548.48,559.07) -- (764.07,559.07) .. controls (774.15,559.07) and (782.32,567.24) .. (782.32,577.32) -- (782.32,632.07) .. controls (782.32,642.15) and (774.15,650.32) .. (764.07,650.32) -- (548.48,650.32) .. controls (538.4,650.32) and (530.23,642.15) .. (530.23,632.07) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.99,112.29) -- (378.18,116.36) -- (368.97,120.37) -- (373.58,116.35) -- cycle ;
%Rounded Rect [id:dp10791285962751218] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (232,105.6) .. controls (232,101.18) and (235.58,97.6) .. (240,97.6) -- (347.27,97.6) .. controls (351.68,97.6) and (355.27,101.18) .. (355.27,105.6) -- (355.27,129.6) .. controls (355.27,134.02) and (351.68,137.6) .. (347.27,137.6) -- (240,137.6) .. controls (235.58,137.6) and (232,134.02) .. (232,129.6) -- cycle ;
%Rounded Rect [id:dp13963392881829428] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (396.4,106) .. controls (396.4,101.58) and (399.98,98) .. (404.4,98) -- (511.67,98) .. controls (516.08,98) and (519.67,101.58) .. (519.67,106) -- (519.67,130) .. controls (519.67,134.42) and (516.08,138) .. (511.67,138) -- (404.4,138) .. controls (399.98,138) and (396.4,134.42) .. (396.4,130) -- cycle ;
%Rounded Rect [id:dp16390794799724406] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (563,105.6) .. controls (563,101.18) and (566.58,97.6) .. (571,97.6) -- (678.27,97.6) .. controls (682.68,97.6) and (686.27,101.18) .. (686.27,105.6) -- (686.27,129.6) .. controls (686.27,134.02) and (682.68,137.6) .. (678.27,137.6) -- (571,137.6) .. controls (566.58,137.6) and (563,134.02) .. (563,129.6) -- cycle ;
%Straight Lines [id:da688080760830631] 
\draw    (519.47,120.3) -- (563.24,120.3) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (534.59,115.89) -- (543.78,119.96) -- (534.57,123.97) -- (539.18,119.95) -- cycle ;
%Straight Lines [id:da1607293220071646] 
\draw    (686.16,118.67) -- (707.96,118.74) ;
%Straight Lines [id:da9437673301097532] 
\draw    (707.96,118.74) -- (707.93,220.27) ;
%Straight Lines [id:da13058907717562296] 
\draw    (707.93,220.27) -- (366.56,219.98) ;
%Straight Lines [id:da11269049684061605] 
\draw    (707.93,220.27) -- (707.93,271.27) ;
%Straight Lines [id:da8858727581959129] 
\draw    (232.21,116.24) -- (210.21,116.24) ;
%Straight Lines [id:da5926043839601192] 
\draw    (210.61,221.16) -- (211.01,300.72) ;
%Straight Lines [id:da5460809625227316] 
\draw    (366.56,219.98) -- (210.61,219.84) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216.15,112.03) -- (225.34,116.1) -- (216.13,120.12) -- (220.74,116.09) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (691.52,114.69) -- (700.71,118.76) -- (691.5,122.77) -- (696.11,118.75) -- cycle ;
%Straight Lines [id:da11641056210769674] 
\draw    (707.93,271.27) -- (708.04,335.81) ;
%Straight Lines [id:da13054146523092236] 
\draw    (708.04,335.81) -- (536.37,336.08) ;
%Straight Lines [id:da8442061426918972] 
\draw    (708.04,335.81) -- (707.6,486.34) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (689.54,215.89) -- (680.36,219.96) -- (689.57,223.97) -- (684.96,219.95) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (687.04,331.39) -- (677.86,335.46) -- (687.07,339.47) -- (682.46,335.45) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (703.79,297.7) -- (707.86,306.88) -- (711.87,297.67) -- (707.84,302.28) -- cycle ;
%Straight Lines [id:da9750750786414787] 
\draw    (485.6,336.34) -- (536.37,336.08) ;
%Straight Lines [id:da643620649915923] 
\draw    (485.6,336.34) -- (485.6,400.73) ;
%Straight Lines [id:da24535607906761703] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (535.6,486.34) -- (707.6,486.34) ;
%Straight Lines [id:da2938347615591079] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (535.6,486.34) -- (535.23,431.17) ;
%Straight Lines [id:da19712069130058585] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (535.23,431.17) -- (456.59,430.88) ;
%Straight Lines [id:da3043882340262115] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (535.83,519.48) -- (535.6,486.34) ;
%Straight Lines [id:da03320876282111862] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (485.6,400.73) -- (485.6,427.3) ;
%Curve Lines [id:da8984407168428526] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (485.6,427.3) .. controls (492.2,427.5) and (491.4,432.9) .. (485.64,433.37) ;
%Straight Lines [id:da8089480168050922] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (485.64,433.37) -- (485.96,516.38) ;
%Straight Lines [id:da7458446887860477] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (485.8,523.23) -- (485.36,579.87) ;
%Curve Lines [id:da3693889901518016] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (485.96,516.38) .. controls (492.56,516.58) and (491.56,522.76) .. (485.8,523.23) ;
%Straight Lines [id:da09843707099143284] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (485.84,481.95) -- (456.5,481.81) ;
%Shape: Resistor [id:dp8830614563073369] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (389.85,430.88) -- (401.86,430.88) -- (404.53,424.12) -- (409.87,437.65) -- (415.21,424.12) -- (420.55,437.65) -- (425.89,424.12) -- (431.23,437.65) -- (436.57,424.12) -- (441.9,437.65) -- (444.57,430.88) -- (456.59,430.88) ;
%Shape: Resistor [id:dp6175029012160306] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (390.45,519.19) -- (402.46,519.19) -- (405.13,512.43) -- (410.47,525.96) -- (415.8,512.43) -- (421.14,525.96) -- (426.48,512.43) -- (431.82,525.96) -- (437.16,512.43) -- (442.5,525.96) -- (445.17,519.19) -- (457.18,519.19) ;
%Straight Lines [id:da13952123237742808] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (485.36,579.87) -- (454.72,579.82) ;
%Straight Lines [id:da5431159531338579] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (535.83,519.48) -- (457.18,519.19) ;
%Shape: Resistor [id:dp900240742968703] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (390.12,481.8) -- (402.13,481.8) -- (404.8,475.04) -- (410.14,488.57) -- (415.47,475.04) -- (420.81,488.57) -- (426.15,475.04) -- (431.49,488.57) -- (436.83,475.04) -- (442.17,488.57) -- (444.84,481.8) -- (456.85,481.8) ;
%Straight Lines [id:da7470837457514757] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (427.77,464.75) -- (414.27,498.09) -- (412.52,502.4) ;
\draw [shift={(411.77,504.25)}, rotate = 292.05] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Resistor [id:dp9553513731280139] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (387.99,579.82) -- (400,579.82) -- (402.67,573.06) -- (408.01,586.58) -- (413.35,573.06) -- (418.69,586.58) -- (424.02,573.06) -- (429.36,586.58) -- (434.7,573.06) -- (440.04,586.58) -- (442.71,579.82) -- (454.72,579.82) ;
%Straight Lines [id:da21786739078832174] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (425.64,562.77) -- (412.14,596.1) -- (410.4,600.41) ;
\draw [shift={(409.64,602.27)}, rotate = 292.05] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da63607887333804] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (389.85,430.88) -- (381.21,430.92) ;
%Straight Lines [id:da8673299822710687] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (390.12,481.8) -- (381.47,481.84) ;
%Straight Lines [id:da5493727379209803] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (390.45,519.19) -- (381.8,519.24) ;
%Straight Lines [id:da6709411209353382] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (387.99,579.82) -- (381.59,579.87) ;
%Straight Lines [id:da3617963342504772] 
\draw    (381.8,519.24) -- (381.59,579.87) ;
%Straight Lines [id:da3978689668687012] 
\draw    (381.21,430.92) -- (381.47,481.84) ;
%Straight Lines [id:da5260512282564828] 
\draw    (380.87,453.04) -- (342.71,452.55) ;
%Shape: Resistor [id:dp03734534805986378] 
\draw   (230.36,452.22) -- (242.37,452.22) -- (245.04,445.46) -- (250.38,458.98) -- (255.71,445.46) -- (261.05,458.98) -- (266.39,445.46) -- (271.73,458.98) -- (277.07,445.46) -- (282.41,458.98) -- (285.08,452.22) -- (297.09,452.22) ;
%Shape: Capacitor [id:dp7224005887870463] 
\draw   (342.71,451.23) -- (342.74,476.42) (358.7,482) -- (326.8,482.04) (358.69,476.4) -- (326.79,476.44) (342.75,482.02) -- (342.78,507.21) ;
%Straight Lines [id:da6625586672438846] 
\draw    (328.47,507.03) -- (357.02,507.38) ;
%Straight Lines [id:da4432883721393346] 
\draw    (331.27,510.08) -- (354.93,510.11) ;
%Straight Lines [id:da7117196400718202] 
\draw    (333.33,512.98) -- (352.03,513) ;
%Straight Lines [id:da38522646731065724] 
\draw    (335.81,515.88) -- (349.96,515.89) ;
%Straight Lines [id:da7386020523321823] 
\draw    (337.88,518.77) -- (347.06,518.79) ;
%Straight Lines [id:da9966440971957053] 
\draw    (340.77,521.26) -- (344.57,521.26) ;
%Straight Lines [id:da1494986551965718] 
\draw    (342.54,523.68) ;
%Straight Lines [id:da05157966295450589] 
\draw    (342.01,523.33) -- (344.16,523.33) ;

%Flowchart: Connector [id:dp016535089091888944] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.26,452.55) .. controls (341.26,451.82) and (341.91,451.23) .. (342.71,451.23) .. controls (343.5,451.23) and (344.15,451.82) .. (344.15,452.55) .. controls (344.15,453.27) and (343.5,453.86) .. (342.71,453.86) .. controls (341.91,453.86) and (341.26,453.27) .. (341.26,452.55) -- cycle ;

%Straight Lines [id:da40733775128792726] 
\draw    (311.13,452.22) -- (342.71,452.55) ;
%Straight Lines [id:da26383662259180984] 
\draw    (311.13,452.22) -- (297.09,452.22) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.5,456.27) -- (306.31,452.2) -- (315.52,448.18) -- (310.91,452.21) -- cycle ;
%Straight Lines [id:da1161293839269919] 
\draw    (382.07,539.24) -- (343.37,539.21) ;
%Shape: Resistor [id:dp3834967997202856] 
\draw   (230.89,539.27) -- (242.9,539.27) -- (245.57,532.51) -- (250.91,546.03) -- (256.25,532.51) -- (261.59,546.03) -- (266.92,532.51) -- (272.26,546.03) -- (277.6,532.51) -- (282.94,546.03) -- (285.61,539.27) -- (297.62,539.27) ;
%Shape: Capacitor [id:dp15247424248386265] 
\draw   (343.37,537.9) -- (343.41,563.09) (359.37,568.67) -- (327.46,568.71) (359.36,563.07) -- (327.46,563.11) (343.42,568.69) -- (343.45,593.88) ;
%Straight Lines [id:da8759202583598334] 
\draw    (329.14,593.69) -- (357.69,594.05) ;
%Straight Lines [id:da9338673665573771] 
\draw    (331.94,596.75) -- (355.59,596.78) ;
%Straight Lines [id:da24240210859295996] 
\draw    (334,599.65) -- (352.69,599.67) ;
%Straight Lines [id:da5440188137930563] 
\draw    (336.48,602.54) -- (350.62,602.56) ;
%Straight Lines [id:da05533485829916951] 
\draw    (338.54,605.44) -- (347.72,605.45) ;
%Straight Lines [id:da06707265566368226] 
\draw    (341.43,607.93) -- (345.24,607.93) ;
%Straight Lines [id:da45192441147326934] 
\draw    (343.21,610.35) ;
%Straight Lines [id:da16368228702509702] 
\draw    (342.67,610) -- (344.82,610) ;

%Flowchart: Connector [id:dp4765347792988899] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.93,539.21) .. controls (341.93,538.49) and (342.57,537.9) .. (343.37,537.9) .. controls (344.17,537.9) and (344.82,538.49) .. (344.82,539.21) .. controls (344.82,539.94) and (344.17,540.53) .. (343.37,540.53) .. controls (342.57,540.53) and (341.93,539.94) .. (341.93,539.21) -- cycle ;

%Straight Lines [id:da40025403887429245] 
\draw    (316.95,539.26) -- (343.37,539.21) ;
%Straight Lines [id:da4547698648977855] 
\draw    (316.95,539.26) -- (302.91,539.26) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319.91,543.19) -- (310.73,539.11) -- (319.94,535.1) -- (315.33,539.13) -- cycle ;
%Straight Lines [id:da41648584641437425] 
\draw    (230.89,539.27) -- (230.36,452.22) ;
%Straight Lines [id:da33281063350949536] 
\draw    (297.62,539.27) -- (302.91,539.26) ;
%Straight Lines [id:da1857198145694139] 
\draw    (211.01,300.72) -- (211.8,500.21) ;
%Straight Lines [id:da704022278690999] 
\draw    (211.8,500.21) -- (230.13,500.27) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (215.69,481.63) -- (211.62,472.45) -- (207.6,481.66) -- (211.63,477.05) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (699.72,490.27) -- (690.53,486.2) -- (699.74,482.18) -- (695.13,486.21) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (521.84,435.16) -- (512.66,431.09) -- (521.87,427.07) -- (517.26,431.1) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (522.29,523.38) -- (513.1,519.31) -- (522.31,515.3) -- (517.7,519.32) -- cycle ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (489.76,406.29) -- (485.69,415.48) -- (481.67,406.27) -- (485.7,410.88) -- cycle ;
%Flowchart: Connector [id:dp5011446279927283] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (484.16,400.73) .. controls (484.16,400) and (484.8,399.41) .. (485.6,399.41) .. controls (486.4,399.41) and (487.04,400) .. (487.04,400.73) .. controls (487.04,401.46) and (486.4,402.05) .. (485.6,402.05) .. controls (484.8,402.05) and (484.16,401.46) .. (484.16,400.73) -- cycle ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (470.29,485.6) -- (461.1,481.53) -- (470.31,477.52) -- (465.7,481.55) -- cycle ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (467.62,584) -- (458.44,579.93) -- (467.65,575.92) -- (463.04,579.95) -- cycle ;
%Straight Lines [id:da25263568751909626] 
\draw    (641.85,700.27) -- (687.96,700.37) ;
%Flowchart: Connector [id:dp14162531791143973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.17,219.84) .. controls (209.17,219.11) and (209.82,218.52) .. (210.61,218.52) .. controls (211.41,218.52) and (212.06,219.11) .. (212.06,219.84) .. controls (212.06,220.57) and (211.41,221.16) .. (210.61,221.16) .. controls (209.82,221.16) and (209.17,220.57) .. (209.17,219.84) -- cycle ;
%Straight Lines [id:da42590752019302547] 
\draw    (210.21,116.24) -- (210.61,221.16) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330.88,215.72) -- (321.69,219.79) -- (330.9,223.81) -- (326.29,219.78) -- cycle ;
%Flowchart: Connector [id:dp17599787821187685] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (706.16,486.34) .. controls (706.16,485.62) and (706.8,485.03) .. (707.6,485.03) .. controls (708.4,485.03) and (709.04,485.62) .. (709.04,486.34) .. controls (709.04,487.07) and (708.4,487.66) .. (707.6,487.66) .. controls (706.8,487.66) and (706.16,487.07) .. (706.16,486.34) -- cycle ;
%Rounded Rect [id:dp7775194763700662] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (369.4,207) .. controls (369.4,202.58) and (372.98,199) .. (377.4,199) -- (484.67,199) .. controls (489.08,199) and (492.67,202.58) .. (492.67,207) -- (492.67,231) .. controls (492.67,235.42) and (489.08,239) .. (484.67,239) -- (377.4,239) .. controls (372.98,239) and (369.4,235.42) .. (369.4,231) -- cycle ;
%Rounded Rect [id:dp6293667993694911] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (510.99,326) .. controls (510.99,321.58) and (514.57,318) .. (518.99,318) -- (661.2,318) .. controls (665.62,318) and (669.2,321.58) .. (669.2,326) -- (669.2,350) .. controls (669.2,354.42) and (665.62,358) .. (661.2,358) -- (518.99,358) .. controls (514.57,358) and (510.99,354.42) .. (510.99,350) -- cycle ;

% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ]  (536.43,617.7) .. controls (536.43,614.39) and (539.12,611.7) .. (542.43,611.7) -- (630.43,611.7) .. controls (633.75,611.7) and (636.43,614.39) .. (636.43,617.7) -- (636.43,634.7) .. controls (636.43,638.01) and (633.75,640.7) .. (630.43,640.7) -- (542.43,640.7) .. controls (539.12,640.7) and (536.43,638.01) .. (536.43,634.7) -- cycle  ;
\draw (539.43,615.7) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Windkessel};
% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]  (429.13,713.62) .. controls (429.13,710.31) and (431.82,707.62) .. (435.13,707.62) -- (562.13,707.62) .. controls (565.45,707.62) and (568.13,710.31) .. (568.13,713.62) -- (568.13,730.62) .. controls (568.13,733.93) and (565.45,736.62) .. (562.13,736.62) -- (435.13,736.62) .. controls (431.82,736.62) and (429.13,733.93) .. (429.13,730.62) -- cycle  ;
\draw (432.13,711.62) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Atria - Ventricles};
% Text Node
\draw (257.5,646.72) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Mi: Mitral Valve\\Tr: Tricuspid Valve\\(.){\scriptsize p}: Proximal\\(.){\scriptsize d}: Distal\\\\\\};
% Text Node
\draw (109.33,646.05) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {PV: Portal Vein\\HA: Hepatic Artery\\HV: Hepatic Vein\\Ao: Aortic Valve\\Pu: Pulmonary Valve\\\\\\};
% Text Node
\draw (608,726.75) node [anchor=north west][inner sep=0.75pt]    {$V_{LA,RA}$};
% Text Node
\draw (706.5,725.65) node [anchor=north west][inner sep=0.75pt]    {$V_{LV,RV}$};
% Text Node
\draw (588.4,669.68) node [anchor=north west][inner sep=0.75pt]    {$Mi/TrV$};
% Text Node
\draw (681.56,668.85) node [anchor=north west][inner sep=0.75pt]    {$Ao/PuV$};
% Text Node
\draw (648.22,586.55) node [anchor=north west][inner sep=0.75pt]    {$R_{d}$};
% Text Node
\draw (733.82,584.96) node [anchor=north west][inner sep=0.75pt]    {$R_{p}$};
% Text Node
\draw (715.12,607.65) node [anchor=north west][inner sep=0.75pt]    {$C$};
% Text Node
\draw (247,105.6) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Right Heart};
% Text Node
\draw (432.47,107.53) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Lungs};
% Text Node
\draw (586.2,106) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Left Heart};
% Text Node
\draw (431.03,220) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Other organs};
% Text Node
\draw (590.09,338) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Digestive Organs};
% Text Node
\draw (678.49,493.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$Q_{HA}$};
% Text Node
\draw (442.49,392.93) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$Q_{PV}$};
% Text Node
\draw (170.09,463.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$Q_{HV}$};
% Text Node
\draw (389.49,400.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$R_{HA,l}$};
% Text Node
\draw (425.99,489.06) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$R_{PV,l}$};
% Text Node
\draw (422.49,591.47) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$R_{PV,r}$};
% Text Node
\draw (393.27,526) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$R_{HA,l}$};
% Text Node
\draw (242.99,419.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$R_{liver,l}$};
% Text Node
\draw (242.49,507.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$R_{liver,r}$};
% Text Node
\draw (713.99,472.83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P_{HA}$};
% Text Node
\draw (285.89,566.27) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$C_{liver,r}$};
% Text Node
\draw (286.09,480.47) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$C_{liver,l}$};
% Text Node
\draw (490.99,384.83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$P_{PV}$};


\end{tikzpicture}


==> pipeline.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,398); %set diagram left start at 0, and has height of 398

%Rounded Rect [id:dp7195095635185288] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (270,18) .. controls (270,13.58) and (273.58,10) .. (278,10) -- (402,10) .. controls (406.42,10) and (410,13.58) .. (410,18) -- (410,42) .. controls (410,46.42) and (406.42,50) .. (402,50) -- (278,50) .. controls (273.58,50) and (270,46.42) .. (270,42) -- cycle ;

%Rounded Rect [id:dp8473981060647614] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (270,105.5) .. controls (270,96.94) and (276.94,90) .. (285.5,90) -- (394.5,90) .. controls (403.06,90) and (410,96.94) .. (410,105.5) -- (410,134.5) .. controls (410,143.06) and (403.06,150) .. (394.5,150) -- (285.5,150) .. controls (276.94,150) and (270,143.06) .. (270,134.5) -- cycle ;
%Rounded Rect [id:dp0659761278353116] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (10,18) .. controls (10,13.58) and (13.58,10) .. (18,10) -- (142,10) .. controls (146.42,10) and (150,13.58) .. (150,18) -- (150,42) .. controls (150,46.42) and (146.42,50) .. (142,50) -- (18,50) .. controls (13.58,50) and (10,46.42) .. (10,42) -- cycle ;

%Rounded Rect [id:dp12218856881078399] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (540,18) .. controls (540,13.58) and (543.58,10) .. (548,10) -- (672,10) .. controls (676.42,10) and (680,13.58) .. (680,18) -- (680,42) .. controls (680,46.42) and (676.42,50) .. (672,50) -- (548,50) .. controls (543.58,50) and (540,46.42) .. (540,42) -- cycle ;

%Rounded Rect [id:dp6946918690723931] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (10,108) .. controls (10,103.58) and (13.58,100) .. (18,100) -- (142,100) .. controls (146.42,100) and (150,103.58) .. (150,108) -- (150,132) .. controls (150,136.42) and (146.42,140) .. (142,140) -- (18,140) .. controls (13.58,140) and (10,136.42) .. (10,132) -- cycle ;

%Rounded Rect [id:dp10569131010431665] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (540,108) .. controls (540,103.58) and (543.58,100) .. (548,100) -- (672,100) .. controls (676.42,100) and (680,103.58) .. (680,108) -- (680,132) .. controls (680,136.42) and (676.42,140) .. (672,140) -- (548,140) .. controls (543.58,140) and (540,136.42) .. (540,132) -- cycle ;

%Straight Lines [id:da4250778022628171] 
\draw    (150,120) -- (268,120) ;
\draw [shift={(270,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da825761066474115] 
\draw    (540,120) -- (412,120) ;
\draw [shift={(410,120)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp45496863128326837] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (10,198) .. controls (10,193.58) and (13.58,190) .. (18,190) -- (142,190) .. controls (146.42,190) and (150,193.58) .. (150,198) -- (150,222) .. controls (150,226.42) and (146.42,230) .. (142,230) -- (18,230) .. controls (13.58,230) and (10,226.42) .. (10,222) -- cycle ;

%Straight Lines [id:da8144114572967778] 
\draw    (340,150) -- (340,170) -- (80,170) -- (80,188) ;
\draw [shift={(80,190)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp1763957119837839] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (270,196) .. controls (270,187.16) and (277.16,180) .. (286,180) -- (394,180) .. controls (402.84,180) and (410,187.16) .. (410,196) -- (410,224) .. controls (410,232.84) and (402.84,240) .. (394,240) -- (286,240) .. controls (277.16,240) and (270,232.84) .. (270,224) -- cycle ;
%Straight Lines [id:da3226973681574459] 
\draw    (270,210) -- (152,210) ;
\draw [shift={(150,210)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5458300026642855] 
\draw    (610,140) -- (610,210) -- (412,210) ;
\draw [shift={(410,210)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6737581508014832] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (270,294.5) .. controls (270,286.49) and (276.49,280) .. (284.5,280) -- (395.5,280) .. controls (403.51,280) and (410,286.49) .. (410,294.5) -- (410,325.5) .. controls (410,333.51) and (403.51,340) .. (395.5,340) -- (284.5,340) .. controls (276.49,340) and (270,333.51) .. (270,325.5) -- cycle ;
%Rounded Rect [id:dp4958062549820291] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (10,298) .. controls (10,293.58) and (13.58,290) .. (18,290) -- (142,290) .. controls (146.42,290) and (150,293.58) .. (150,298) -- (150,322) .. controls (150,326.42) and (146.42,330) .. (142,330) -- (18,330) .. controls (13.58,330) and (10,326.42) .. (10,322) -- cycle ;

%Straight Lines [id:da9731165295514408] 
\draw    (150,310) -- (268,310) ;
\draw [shift={(270,310)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp7966627240707042] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (540,298) .. controls (540,293.58) and (543.58,290) .. (548,290) -- (672,290) .. controls (676.42,290) and (680,293.58) .. (680,298) -- (680,322) .. controls (680,326.42) and (676.42,330) .. (672,330) -- (548,330) .. controls (543.58,330) and (540,326.42) .. (540,322) -- cycle ;

%Straight Lines [id:da5815062147793697] 
\draw    (410,310) -- (538,310) ;
\draw [shift={(540,310)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (338.83,29.5) node   [align=left] {Meta-problem};
% Text Node
\draw (78.83,29.5) node   [align=left] {Input};
% Text Node
\draw (608.83,29.5) node   [align=left] {Output};
% Text Node
\draw (78.83,119.5) node   [align=left] {Parameters};
% Text Node
\draw (608.83,119.5) node   [align=left] {Key Clinical Output};
% Text Node
\draw (539,110.5) node [anchor=east] [inner sep=0.75pt]   [align=left] {define};
% Text Node
\draw (78.83,209.5) node   [align=left] {Relevant parameters};
% Text Node
\draw (88,180.5) node [anchor=west] [inner sep=0.75pt]   [align=left] {select};
% Text Node
\draw (180,209) node [anchor=south] [inner sep=0.75pt]   [align=left] {estimate};
% Text Node
\draw (151,110.5) node [anchor=west] [inner sep=0.75pt]   [align=left] {get ranges};
% Text Node
\draw (611,149.5) node [anchor=west] [inner sep=0.75pt]   [align=left] {measure};
% Text Node
\draw (78.83,309.5) node   [align=left] {Relevant parameters};
% Text Node
\draw (608.83,309.5) node   [align=left] {Key Clinical Output};
% Text Node
\draw (538,310) node [anchor=east] [inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{49.64pt}\setlength\topsep{0pt}
\begin{flushright}
confidently\\predict
\end{flushright}

\end{minipage}};
% Text Node
\draw (151,311) node [anchor=west] [inner sep=0.75pt]   [align=left] {estimate\\errors};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (286.5, 106.5) circle [x radius= 13.73, y radius= 13.73]   ;
\draw (286.5,106.5) node   [align=left] {1};
% Text Node
\draw (338.83,119.25) node   [align=left] {\begin{minipage}[lt]{49.64pt}\setlength\topsep{0pt}
\begin{center}
Sensitivity \\Analysis
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (287.5, 197.5) circle [x radius= 13.73, y radius= 13.73]   ;
\draw (287.5,197.5) node   [align=left] {2};
% Text Node
\draw (338.83,209.25) node   [align=left] {\begin{minipage}[lt]{38.76pt}\setlength\topsep{0pt}
\begin{center}
Inverse\\problem
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (286.5, 296.5) circle [x radius= 13.73, y radius= 13.73]   ;
\draw (286.5,296.5) node   [align=left] {3};
% Text Node
\draw (338.83,309.25) node   [align=left] {\begin{minipage}[lt]{63.24pt}\setlength\topsep{0pt}
\begin{center}
Uncertainty \\Quantification
\end{center}

\end{minipage}};


\end{tikzpicture}

